Theoretical error estimates for computing the matrix logarithm by Pad\'e-type approximants

In this article, we focus on the error that is committed when computing the matrix logarithm using the Gauss--Legendre quadrature rules. These formulas can be interpreted as Pad\'e approximants of a suitable Gauss hypergeometric function. Empirical observation tells us that the convergence of these quadratures becomes slow when the matrix is not close to the identity matrix, thus suggesting the usage of an inverse scaling and squaring approach for obtaining a matrix with this property. The novelty of this work is the introduction of error estimates that can be used to select a priori both the number of Legendre points needed to obtain a given accuracy and the number of inverse scaling and squaring to be performed. We include some numerical experiments to show the reliability of the estimates introduced.

==> asymptoticbound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1,
yminorticks=true,tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 3},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	3.26818414320137\\
-0.958606060606061	0.298247253973988\\
-0.918212121212121	0.0958073881866341\\
-0.877818181818182	0.0382002602221774\\
-0.837424242424242	0.0169348550601995\\
-0.797030303030303	0.00798970575088154\\
-0.756636363636364	0.00391829280557476\\
-0.716242424242424	0.00196786255387971\\
-0.675848484848485	0.00100135998270434\\
-0.635454545454545	0.000511953954769551\\
-0.595060606060606	0.000261080326917629\\
-0.554666666666667	0.000131913246810056\\
-0.514272727272727	6.55887265832433e-05\\
-0.473878787878788	3.18592942580853e-05\\
-0.433484848484848	1.49938076947631e-05\\
-0.393090909090909	6.7692720011614e-06\\
-0.35269696969697	2.89532108932455e-06\\
-0.31230303030303	1.15403107225909e-06\\
-0.271909090909091	4.18981268790475e-07\\
-0.231515151515151	1.34009276342439e-07\\
-0.191121212121212	3.58400673583503e-08\\
-0.150727272727273	7.33069271952047e-09\\
-0.110333333333333	9.64123225699609e-10\\
-0.0699393939393939	5.37478950235482e-11\\
-0.0295454545454545	2.63566946046012e-13\\
0.010848484848485	1.04360964314765e-14\\
0.0512424242424242	5.41988676161509e-12\\
0.0916363636363636	1.5505285944073e-10\\
0.132030303030303	1.21728860325021e-09\\
0.172424242424242	5.31767097022851e-09\\
0.212818181818182	1.66104392462785e-08\\
0.253212121212121	4.17611688563468e-08\\
0.293606060606061	9.02113082013045e-08\\
0.334	1.74243830697307e-07\\
0.374393939393939	3.08888138622621e-07\\
0.414787878787879	5.11706151229419e-07\\
0.455181818181818	8.02498295704446e-07\\
0.495575757575757	1.20296195460501e-06\\
0.535969696969697	1.73632821010017e-06\\
0.576363636363637	2.42699638597355e-06\\
0.616757575757576	3.30018045757718e-06\\
0.657151515151515	4.38157690862973e-06\\
0.697545454545455	5.69706011632753e-06\\
0.737939393939394	7.27240862552492e-06\\
0.778333333333333	9.1330636828868e-06\\
0.818727272727273	1.13039199499676e-05\\
0.859121212121212	1.38091472995372e-05\\
0.899515151515151	1.66720419492172e-05\\
0.939909090909091	1.99149047641622e-05\\
0.98030303030303	2.3558944351576e-05\\
1.02069696969697	2.76242024838114e-05\\
1.06109090909091	3.21294994124477e-05\\
1.10148484848485	3.70923967142334e-05\\
1.14187878787879	4.25291754476698e-05\\
1.18227272727273	4.84548275482277e-05\\
1.22266666666667	5.48830585619386e-05\\
1.26306060606061	6.18262999942942e-05\\
1.30345454545455	6.92957297155905e-05\\
1.34384848484848	7.73012990410438e-05\\
1.38424242424242	8.5851765249223e-05\\
1.42463636363636	9.49547284546659e-05\\
1.4650303030303	0.00010461667188566\\
1.50542424242424	0.000114843004739185\\
1.54581818181818	0.000125638106890147\\
1.58621212121212	0.000137005374846955\\
1.62660606060606	0.000148947268416744\\
1.667	0.000161465357636059\\
1.70739393939394	0.000174560369587073\\
1.74778787878788	0.000188232234781149\\
1.78818181818182	0.000202480132850069\\
1.82857575757576	0.000217302537327213\\
1.8689696969697	0.000232697259345716\\
1.90936363636364	0.000248661490116708\\
1.94975757575758	0.000265191842079626\\
1.99015151515151	0.000282284388644194\\
2.03054545454545	0.000299934702469584\\
2.07093939393939	0.000318137892238002\\
2.11133333333333	0.00033688863790704\\
2.15172727272727	0.000356181224430818\\
2.19212121212121	0.000376009573952896\\
2.23251515151515	0.000396367276490062\\
2.27290909090909	0.000417247619124539\\
2.31330303030303	0.000438643613737022\\
2.35369696969697	0.000460548023312302\\
2.39409090909091	0.000482953386857443\\
2.43448484848485	0.000505852042974153\\
2.47487878787879	0.000529236152127965\\
2.51527272727273	0.00055309771766221\\
2.55566666666667	0.000577428605599783\\
2.59606060606061	0.000602220563285016\\
2.63645454545455	0.000627465236909763\\
2.67684848484848	0.000653154187971683\\
2.71724242424242	0.000679278908713332\\
2.75763636363636	0.000705830836585042\\
2.7980303030303	0.000732801367781866\\
2.83842424242424	0.00076018186989335\\
2.87881818181818	0.000787963693713978\\
2.91921212121212	0.000816138184252302\\
2.95960606060606	0.000844696690983193\\
3	0.000873630577378381\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	4.03501707090785\\
-0.958606060606061	0.349657664990933\\
-0.918212121212121	0.102205575447138\\
-0.877818181818182	0.0379653990061916\\
-0.837424242424242	0.0158159345822792\\
-0.797030303030303	0.00703339435529634\\
-0.756636363636364	0.00325277528061687\\
-0.716242424242424	0.00153901755054393\\
-0.675848484848485	0.000736333941298553\\
-0.635454545454545	0.000352987537323858\\
-0.595060606060606	0.000168208171245141\\
-0.554666666666667	7.90845223389095e-05\\
-0.514272727272727	3.64081489522926e-05\\
-0.473878787878788	1.62778691855016e-05\\
-0.433484848484848	7.00145362123614e-06\\
-0.393090909090909	2.8642982251995e-06\\
-0.35269696969697	1.09855603429651e-06\\
-0.31230303030303	3.87531831653737e-07\\
-0.271909090909091	1.2245131069613e-07\\
-0.231515151515151	3.33369576553323e-08\\
-0.191121212121212	7.35844446182171e-09\\
-0.150727272727273	1.18677295986102e-09\\
-0.110333333333333	1.14239149999107e-10\\
-0.0699393939393939	4.03668445551289e-12\\
-0.0295454545454545	8.36778607741354e-15\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.98354812281865e-13\\
0.0916363636363636	1.52581317234197e-11\\
0.132030303030303	1.72603840171769e-10\\
0.172424242424242	9.84792611423713e-10\\
0.212818181818182	3.79721578321425e-09\\
0.253212121212121	1.13603236847767e-08\\
0.293606060606061	2.84593267703714e-08\\
0.334	6.25422970531429e-08\\
0.374393939393939	1.2430167891981e-07\\
0.414787878787879	2.28179075975634e-07\\
0.455181818181818	3.92776075395843e-07\\
0.495575757575757	6.41163995518943e-07\\
0.535969696969697	1.00109283342229e-06\\
0.576363636363637	1.50510472679086e-06\\
0.616757575757576	2.19056040313178e-06\\
0.657151515151515	3.09958882477141e-06\\
0.697545454545455	4.2789709411875e-06\\
0.737939393939394	5.77996844637456e-06\\
0.778333333333333	7.65810795175366e-06\\
0.818727272727273	9.97293020676595e-06\\
0.859121212121212	1.27877130620057e-05\\
0.899515151515151	1.61691758668141e-05\\
0.939909090909091	2.01871719882683e-05\\
0.98030303030303	2.49143751729791e-05\\
1.02069696969697	3.04259645725124e-05\\
1.06109090909091	3.67993124315513e-05\\
1.10148484848485	4.41136777011085e-05\\
1.14187878787879	5.24499081877755e-05\\
1.18227272727273	6.18901532811933e-05\\
1.22266666666667	7.25175888105682e-05\\
1.26306060606061	8.44161551608031e-05\\
1.30345454545455	9.76703094228215e-05\\
1.34384848484848	0.000112364792054003\\
1.38424242424242	0.000128584408276559\\
1.42463636363636	0.00014641382423785\\
1.4650303030303	0.000165937377791159\\
1.50542424242424	0.00018723890362304\\
1.54581818181818	0.000210401572349193\\
1.58621212121212	0.000235507743120745\\
1.62660606060606	0.000262638829222948\\
1.667	0.000291875176105573\\
1.70739393939394	0.000323295951255643\\
1.74778787878788	0.000356979045306296\\
1.78818181818182	0.000393000983768346\\
1.82857575757576	0.000431436848771663\\
1.8689696969697	0.000472360210210388\\
1.90936363636364	0.000515843065697821\\
1.94975757575758	0.000561955788752524\\
1.99015151515151	0.000610767084655904\\
2.03054545454545	0.000662343953442288\\
2.07093939393939	0.000716751659504973\\
2.11133333333333	0.00077405370732505\\
2.15172727272727	0.000834311822853751\\
2.19212121212121	0.000897585940103203\\
2.23251515151515	0.000963934192524597\\
2.27290909090909	0.00103341290877642\\
2.31330303030303	0.00110607661250876\\
2.35369696969697	0.00118197802581235\\
2.39409090909091	0.0012611680760027\\
2.43448484848485	0.00134369590543111\\
2.47487878787879	0.00142960888403425\\
2.51527272727273	0.00151895262435344\\
2.55566666666667	0.00161177099877322\\
2.59606060606061	0.00170810615874621\\
2.63645454545455	0.00180799855578776\\
2.67684848484848	0.00191148696403969\\
2.71724242424242	0.00201860850421709\\
2.75763636363636	0.00212939866876608\\
2.7980303030303	0.00224389134807346\\
2.83842424242424	0.0023621188575816\\
2.87881818181818	0.00248411196567324\\
2.91921212121212	0.00260989992220176\\
2.95960606060606	0.00273951048755258\\
3	0.00287296996213058\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.32\columnwidth,0in)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1,
yminorticks=true,tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 6},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	2.09172297348347\\
-0.958606060606061	0.027549729290981\\
-0.918212121212121	0.00302321032706132\\
-0.877818181818182	0.000509026768079401\\
-0.837424242424242	0.000105666379960567\\
-0.797030303030303	2.47589026445283e-05\\
-0.756636363636364	6.24689634887154e-06\\
-0.716242424242424	1.64766058730059e-06\\
-0.675848484848485	4.44848870628789e-07\\
-0.635454545454545	1.20929693148142e-07\\
-0.595060606060606	3.26340117151602e-08\\
-0.554666666666667	8.62725624273253e-09\\
-0.514272727272727	2.20468310274669e-09\\
-0.473878787878788	5.36848787646704e-10\\
-0.433484848484848	1.22536425450903e-10\\
-0.393090909090909	2.57047716445413e-11\\
-0.35269696969697	4.83346696000808e-12\\
-0.31230303030303	7.88036302878936e-13\\
-0.271909090909091	1.0635936575909e-13\\
-0.231515151515151	1.06581410364015e-14\\
-0.191121212121212	4.44089209850063e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	4.44089209850063e-16\\
-0.0295454545454545	4.44089209850063e-16\\
0.010848484848485	9.76996261670138e-15\\
0.0512424242424242	2.44249065417534e-15\\
0.0916363636363636	1.55431223447522e-15\\
0.132030303030303	1.11022302462516e-15\\
0.172424242424242	9.99200722162641e-16\\
0.212818181818182	6.66133814775094e-16\\
0.253212121212121	6.66133814775094e-16\\
0.293606060606061	6.66133814775094e-15\\
0.334	2.43138842392909e-14\\
0.374393939393939	7.93809462606987e-14\\
0.414787878787879	2.22044604925031e-13\\
0.455181818181818	5.54556400800266e-13\\
0.495575757575757	1.26521015886283e-12\\
0.535969696969697	2.67674771237125e-12\\
0.576363636363637	5.30786525843041e-12\\
0.616757575757576	9.95725724095564e-12\\
0.657151515151515	1.78032033559816e-11\\
0.697545454545455	3.052158525918e-11\\
0.737939393939394	5.04226660424933e-11\\
0.778333333333333	8.06044120338356e-11\\
0.818727272727273	1.25125465544329e-10\\
0.859121212121212	1.89185556109805e-10\\
0.899515151515151	2.79324119389912e-10\\
0.939909090909091	4.03623912070827e-10\\
0.98030303030303	5.71922731396057e-10\\
1.02069696969697	7.96029353544725e-10\\
1.06109090909091	1.08994024916598e-09\\
1.10148484848485	1.47005529971267e-09\\
1.14187878787879	1.95538940594986e-09\\
1.18227272727273	2.56777854534818e-09\\
1.22266666666667	3.33207750280451e-09\\
1.26306060606061	4.27634760935547e-09\\
1.30345454545455	5.43203282354909e-09\\
1.34384848484848	6.8341244885417e-09\\
1.38424242424242	8.52130954687169e-09\\
1.42463636363636	1.05361058766462e-08\\
1.4650303030303	1.29249807523379e-08\\
1.50542424242424	1.57384553167716e-08\\
1.54581818181818	1.90311896242079e-08\\
1.58621212121212	2.28620550268843e-08\\
1.62660606060606	2.72941864665199e-08\\
1.667	3.23950214431434e-08\\
1.70739393939394	3.82363227746652e-08\\
1.74778787878788	4.48941842590145e-08\\
1.78818181818182	5.24490234576902e-08\\
1.82857575757576	6.09855592692554e-08\\
1.8689696969697	7.05927764022007e-08\\
1.90936363636364	8.13638758589974e-08\\
1.94975757575758	9.33962158722323e-08\\
1.99015151515151	1.0679123774171e-07\\
2.03054545454545	1.21654385010217e-07\\
2.07093939393939	1.3809500942763e-07\\
2.11133333333333	1.56226270475734e-07\\
2.15172727272727	1.76165026011255e-07\\
2.19212121212121	1.98031714804259e-07\\
2.23251515151515	2.21950232415224e-07\\
2.27290909090909	2.48047803297347e-07\\
2.31330303030303	2.76454844905238e-07\\
2.35369696969697	3.07304829472166e-07\\
2.39409090909091	3.40734140236165e-07\\
2.43448484848485	3.76881926444916e-07\\
2.47487878787879	4.15889954363813e-07\\
2.51527272727273	4.57902457062787e-07\\
2.55566666666667	5.03065981871664e-07\\
2.59606060606061	5.5152923861268e-07\\
2.63645454545455	6.03442945334987e-07\\
2.67684848484848	6.58959675936543e-07\\
2.71724242424242	7.1823370639823e-07\\
2.75763636363636	7.81420863960047e-07\\
2.7980303030303	8.48678375298118e-07\\
2.83842424242424	9.20164717754801e-07\\
2.87881818181818	9.96039471456989e-07\\
2.91921212121212	1.07646317404342e-06\\
2.95960606060606	1.16159717716835e-06\\
3	1.25160350661346e-06\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	2.76049675200792\\
-0.958606060606061	0.0293985413455734\\
-0.918212121212121	0.00299432290873548\\
-0.877818181818182	0.0004759554894713\\
-0.837424242424242	9.36068670428915e-05\\
-0.797030303030303	2.07837364116503e-05\\
-0.756636363636364	4.96302229249172e-06\\
-0.716242424242424	1.23638953022613e-06\\
-0.675848484848485	3.14453336113572e-07\\
-0.635454545454545	8.02678821412494e-08\\
-0.595060606060606	2.02630449144529e-08\\
-0.554666666666667	4.98902577941851e-09\\
-0.514272727272727	1.18129267639518e-09\\
-0.473878787878788	2.64910045626822e-10\\
-0.433484848484848	5.52871169134718e-11\\
-0.393090909090909	1.05132461527525e-11\\
-0.35269696969697	1.77337820797947e-12\\
-0.31230303030303	2.56104186327981e-13\\
-0.271909090909091	3.01443898564615e-14\\
-0.231515151515151	2.69061269967399e-15\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.22044604925031e-16\\
0.0916363636363636	2.22044604925031e-16\\
0.132030303030303	2.22044604925031e-16\\
0.172424242424242	2.22044604925031e-16\\
0.212818181818182	2.22044604925031e-16\\
0.253212121212121	3.64394172886563e-16\\
0.293606060606061	2.00568618326936e-15\\
0.334	8.65588559312983e-15\\
0.374393939393939	3.09958180487177e-14\\
0.414787878787879	9.57668497923682e-14\\
0.455181818181818	2.62577808258794e-13\\
0.495575757575757	6.52383211832414e-13\\
0.535969696969697	1.49234633857659e-12\\
0.576363636363637	3.18240500892943e-12\\
0.616757575757576	6.38922824317716e-12\\
0.657151515151515	1.217336262224e-11\\
0.697545454545455	2.21552178477802e-11\\
0.737939393939394	3.87251513692838e-11\\
0.778333333333333	6.5302315856503e-11\\
0.818727272727273	1.06646172954489e-10\\
0.859121212121212	1.69223697798746e-10\\
0.899515151515151	2.61634346364749e-10\\
0.939909090909091	3.95093873811977e-10\\
0.98030303030303	5.83977113458639e-10\\
1.02069696969697	8.46418883798139e-10\\
1.06109090909091	1.20497130963778e-09\\
1.10148484848485	1.68731504143414e-09\\
1.14187878787879	2.32702114693934e-09\\
1.18227272727273	3.16435983901568e-09\\
1.22266666666667	4.24715169625667e-09\\
1.26306060606061	5.63165662863474e-09\\
1.30345454545455	7.38349553571088e-09\\
1.34384848484848	9.57859939476048e-09\\
1.38424242424242	1.23041803937012e-08\\
1.42463636363636	1.56597196811223e-08\\
1.4650303030303	1.97579663345658e-08\\
1.50542424242424	2.47259422398059e-08\\
1.54581818181818	3.07059477195382e-08\\
1.58621212121212	3.78565629412156e-08\\
1.62660606060606	4.63536403627079e-08\\
1.667	5.63912837335477e-08\\
1.70739393939394	6.81828094518232e-08\\
1.74778787878788	8.19616863760219e-08\\
1.78818181818182	9.79824505017001e-08\\
1.82857575757576	1.16521591229764e-07\\
1.8689696969697	1.37878406272053e-07\\
1.90936363636364	1.62375822557062e-07\\
1.94975757575758	1.9036118081085e-07\\
1.99015151515151	2.22206981792761e-07\\
2.03054545454545	2.58311592460367e-07\\
2.07093939393939	2.99099910621274e-07\\
2.11133333333333	3.45023986899689e-07\\
2.15172727272727	3.96563603101959e-07\\
2.19212121212121	4.54226806306904e-07\\
2.23251515151515	5.18550398233242e-07\\
2.27290909090909	5.90100379647363e-07\\
2.31330303030303	6.69472349770432e-07\\
2.35369696969697	7.57291860823951e-07\\
2.39409090909091	8.54214728018224e-07\\
2.43448484848485	9.60927295438614e-07\\
2.47487878787879	1.07814665842075e-06\\
2.51527272727273	1.20662084312845e-06\\
2.55566666666667	1.34712894415742e-06\\
2.59606060606061	1.50048122108492e-06\\
2.63645454545455	1.66751915497047e-06\\
2.67684848484848	1.84911546588655e-06\\
2.71724242424242	2.04617409262186e-06\\
2.75763636363636	2.25963013575285e-06\\
2.7980303030303	2.49044976532394e-06\\
2.83842424242424	2.73963009441253e-06\\
2.87881818181818	3.00819901988273e-06\\
2.91921212121212	3.29721503165273e-06\\
2.95960606060606	3.60776699181457e-06\\
3	3.94097388495279e-06\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.64\columnwidth,0in)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1,
yminorticks=true,tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 9},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	1.42173924429856\\
-0.958606060606061	0.00240383328657856\\
-0.918212121212121	9.08250508953046e-05\\
-0.877818181818182	6.51361617620694e-06\\
-0.837424242424242	6.36792248265294e-07\\
-0.797030303030303	7.43847983208923e-08\\
-0.756636363636364	9.68065272388685e-09\\
-0.716242424242424	1.34339872559508e-09\\
-0.675848484848485	1.926974135813e-10\\
-0.635454545454545	2.78808087728066e-11\\
-0.595060606060606	3.98392430156491e-12\\
-0.554666666666667	5.51558798633778e-13\\
-0.514272727272727	7.23865412055602e-14\\
-0.473878787878788	8.88178419700125e-15\\
-0.433484848484848	1.11022302462516e-15\\
-0.393090909090909	0\\
-0.35269696969697	0\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	0\\
-0.231515151515151	0\\
-0.191121212121212	0\\
-0.150727272727273	0\\
-0.110333333333333	0\\
-0.0699393939393939	0\\
-0.0295454545454545	0\\
0.010848484848485	9.99200722162641e-15\\
0.0512424242424242	2.1094237467878e-15\\
0.0916363636363636	1.33226762955019e-15\\
0.132030303030303	8.88178419700125e-16\\
0.172424242424242	6.66133814775094e-16\\
0.212818181818182	4.44089209850063e-16\\
0.253212121212121	4.44089209850063e-16\\
0.293606060606061	2.22044604925031e-16\\
0.334	1.11022302462516e-16\\
0.374393939393939	1.11022302462516e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	0\\
0.495575757575757	2.22044604925031e-16\\
0.535969696969697	1.11022302462516e-16\\
0.576363636363637	1.11022302462516e-16\\
0.616757575757576	2.22044604925031e-16\\
0.657151515151515	3.33066907387547e-16\\
0.697545454545455	0\\
0.737939393939394	3.33066907387547e-16\\
0.778333333333333	5.55111512312578e-16\\
0.818727272727273	1.33226762955019e-15\\
0.859121212121212	2.44249065417534e-15\\
0.899515151515151	4.44089209850063e-15\\
0.939909090909091	7.88258347483861e-15\\
0.98030303030303	1.35447209004269e-14\\
1.02069696969697	2.23154827949656e-14\\
1.06109090909091	3.61932706027801e-14\\
1.10148484848485	5.7065463465733e-14\\
1.14187878787879	8.78186412478499e-14\\
1.18227272727273	1.33004718350094e-13\\
1.22266666666667	1.97619698383278e-13\\
1.26306060606061	2.89102075612391e-13\\
1.30345454545455	4.16111589629509e-13\\
1.34384848484848	5.90416604495658e-13\\
1.38424242424242	8.26227974926041e-13\\
1.42463636363636	1.14219744773436e-12\\
1.4650303030303	1.55986334959834e-12\\
1.50542424242424	2.10653716692377e-12\\
1.54581818181818	2.81530354584447e-12\\
1.58621212121212	3.72535335912971e-12\\
1.62660606060606	4.88331597381375e-12\\
1.667	6.34525765264016e-12\\
1.70739393939394	8.17568235333965e-12\\
1.74778787878788	1.0450862397704e-11\\
1.78818181818182	1.32589494938884e-11\\
1.82857575757576	1.67014180263436e-11\\
1.8689696969697	2.08951744795627e-11\\
1.90936363636364	2.59728905049883e-11\\
1.94975757575758	3.20858895008769e-11\\
1.99015151515151	3.94044796792059e-11\\
2.03054545454545	4.81216178016552e-11\\
2.07093939393939	5.84522430457923e-11\\
2.11133333333333	7.06363856295411e-11\\
2.15172727272727	8.49420533910461e-11\\
2.19212121212121	1.01665342810975e-10\\
2.23251515151515	1.21133214570079e-10\\
2.27290909090909	1.43705491950641e-10\\
2.31330303030303	1.69777636394031e-10\\
2.35369696969697	1.99781080567618e-10\\
2.39409090909091	2.34187225167659e-10\\
2.43448484848485	2.73508438120018e-10\\
2.47487878787879	3.1830038604852e-10\\
2.51527272727273	3.69164643299058e-10\\
2.55566666666667	4.26750079718374e-10\\
2.59606060606061	4.91755747233924e-10\\
2.63645454545455	5.64932489677261e-10\\
2.67684848484848	6.47085052207785e-10\\
2.71724242424242	7.39074967892606e-10\\
2.75763636363636	8.41821223840356e-10\\
2.7980303030303	9.56303869426023e-10\\
2.83842424242424	1.08356468242476e-09\\
2.87881818181818	1.22471027763638e-09\\
2.91921212121212	1.38091288404141e-09\\
2.95960606060606	1.55341323138103e-09\\
3	1.74352182691351e-09\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	1.88855268365241\\
-0.958606060606061	0.00247177259297262\\
-0.918212121212121	8.77248588695183e-05\\
-0.877818181818182	5.96684438693559e-06\\
-0.837424242424242	5.54013770858863e-07\\
-0.797030303030303	6.14161068479941e-08\\
-0.756636363636364	7.57248446351281e-09\\
-0.716242424242424	9.93269420425078e-10\\
-0.675848484848485	1.3428811989649e-10\\
-0.635454545454545	1.82525789785328e-11\\
-0.595060606060606	2.44096934272445e-12\\
-0.554666666666667	3.14731346811921e-13\\
-0.514272727272727	3.83280234634676e-14\\
-0.473878787878788	4.3112112202321e-15\\
-0.433484848484848	4.36575811533296e-16\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.22044604925031e-16\\
0.0916363636363636	2.22044604925031e-16\\
0.132030303030303	2.22044604925031e-16\\
0.172424242424242	2.22044604925031e-16\\
0.212818181818182	2.22044604925031e-16\\
0.253212121212121	2.22044604925031e-16\\
0.293606060606061	2.22044604925031e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	2.22044604925031e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	2.22044604925031e-16\\
0.495575757575757	2.22044604925031e-16\\
0.535969696969697	2.22044604925031e-16\\
0.576363636363637	2.22044604925031e-16\\
0.616757575757576	2.22044604925031e-16\\
0.657151515151515	2.22044604925031e-16\\
0.697545454545455	2.22044604925031e-16\\
0.737939393939394	2.594542448609e-16\\
0.778333333333333	5.56846741138712e-16\\
0.818727272727273	1.14042773488205e-15\\
0.859121212121212	2.23938868176244e-15\\
0.899515151515151	4.23352011021184e-15\\
0.939909090909091	7.73259222314401e-15\\
0.98030303030303	1.3688052245972e-14\\
1.02069696969697	2.35464984238273e-14\\
1.06109090909091	3.94560593965144e-14\\
1.10148484848485	6.45385331130156e-14\\
1.14187878787879	1.03241885551383e-13\\
1.18227272727273	1.61789439190451e-13\\
1.22266666666667	2.4874375757495e-13\\
1.26306060606061	3.75704820036297e-13\\
1.30345454545455	5.58163546813996e-13\\
1.34384848484848	8.16533049971835e-13\\
1.38424242424242	1.1773811241183e-12\\
1.42463636363636	1.67488843193492e-12\\
1.4650303030303	2.35255756644018e-12\\
1.50542424242424	3.26519867301223e-12\\
1.54581818181818	4.48121758230116e-12\\
1.58621212121212	6.08523243750614e-12\\
1.62660606060606	8.18104459737489e-12\\
1.667	1.08949891647081e-11\\
1.70739393939394	1.43796898374009e-11\\
1.74778787878788	1.88182419162375e-11\\
1.78818181818182	2.44288462442556e-11\\
1.82857575757576	3.14699156119185e-11\\
1.8689696969697	4.02456737574362e-11\\
1.90936363636364	5.11122655403254e-11\\
1.94975757575758	6.44843951872865e-11\\
1.99015151515151	8.08425077216886e-11\\
2.03054545454545	1.00740526810327e-10\\
2.07093939393939	1.2481416031243e-10\\
2.11133333333333	1.53789782814344e-10\\
2.15172727272727	1.8849390239646e-10\\
2.19212121212121	2.29863216823613e-10\\
2.23251515151515	2.78955262291925e-10\\
2.27290909090909	3.36959655818758e-10\\
2.31330303030303	4.05209930341596e-10\\
2.35369696969697	4.85195959608516e-10\\
2.39409090909091	5.78576968008891e-10\\
2.43448484848485	6.87195118617788e-10\\
2.47487878787879	8.1308967092008e-10\\
2.51527272727273	9.58511697948279e-10\\
2.55566666666667	1.12593935091769e-09\\
2.59606060606061	1.31809365787961e-09\\
2.63645454545455	1.53795484144173e-09\\
2.67684848484848	1.7887791392282e-09\\
2.71724242424242	2.07411610947352e-09\\
2.75763636363636	2.39782640296341e-09\\
2.7980303030303	2.76409998145732e-09\\
2.83842424242424	3.17747476174642e-09\\
2.87881818181818	3.64285566362178e-09\\
2.91921212121212	4.16553403924592e-09\\
2.95960606060606	4.75120746073688e-09\\
3	5.40599984218489e-09\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0in,-0.33\columnwidth)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1,
yminorticks=true,tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 12},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	0.986881849910097\\
-0.958606060606061	0.000205751412886812\\
-0.918212121212121	2.6941943667147e-06\\
-0.877818181818182	8.25093504630559e-08\\
-0.837424242424242	3.80384346243545e-09\\
-0.797030303030303	2.21687557200312e-10\\
-0.756636363636364	1.48894230278529e-11\\
-0.716242424242424	1.08713038571295e-12\\
-0.675848484848485	8.23785484271866e-14\\
-0.635454545454545	5.99520433297585e-15\\
-0.595060606060606	0\\
-0.554666666666667	4.44089209850063e-16\\
-0.514272727272727	0\\
-0.473878787878788	2.22044604925031e-16\\
-0.433484848484848	0\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	0\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	0\\
-0.110333333333333	0\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	9.99200722162641e-15\\
0.0512424242424242	2.33146835171283e-15\\
0.0916363636363636	1.33226762955019e-15\\
0.132030303030303	7.7715611723761e-16\\
0.172424242424242	8.88178419700125e-16\\
0.212818181818182	5.55111512312578e-16\\
0.253212121212121	4.44089209850063e-16\\
0.293606060606061	1.11022302462516e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	0\\
0.414787878787879	0\\
0.455181818181818	0\\
0.495575757575757	3.33066907387547e-16\\
0.535969696969697	0\\
0.576363636363637	0\\
0.616757575757576	1.11022302462516e-16\\
0.657151515151515	2.22044604925031e-16\\
0.697545454545455	0\\
0.737939393939394	0\\
0.778333333333333	2.22044604925031e-16\\
0.818727272727273	1.11022302462516e-16\\
0.859121212121212	1.11022302462516e-16\\
0.899515151515151	1.11022302462516e-16\\
0.939909090909091	0\\
0.98030303030303	0\\
1.02069696969697	2.22044604925031e-16\\
1.06109090909091	1.11022302462516e-16\\
1.10148484848485	1.11022302462516e-16\\
1.14187878787879	2.22044604925031e-16\\
1.18227272727273	1.11022302462516e-16\\
1.22266666666667	0\\
1.26306060606061	0\\
1.30345454545455	0\\
1.34384848484848	0\\
1.38424242424242	1.11022302462516e-16\\
1.42463636363636	2.22044604925031e-16\\
1.4650303030303	1.11022302462516e-16\\
1.50542424242424	2.22044604925031e-16\\
1.54581818181818	3.33066907387547e-16\\
1.58621212121212	5.55111512312578e-16\\
1.62660606060606	6.66133814775094e-16\\
1.667	1.22124532708767e-15\\
1.70739393939394	1.55431223447522e-15\\
1.74778787878788	2.44249065417534e-15\\
1.78818181818182	3.21964677141295e-15\\
1.82857575757576	4.55191440096314e-15\\
1.8689696969697	6.10622663543836e-15\\
1.90936363636364	8.10462807976364e-15\\
1.94975757575758	1.0991207943789e-14\\
1.99015151515151	1.43218770176645e-14\\
2.03054545454545	1.88737914186277e-14\\
2.07093939393939	2.46469511466785e-14\\
2.11133333333333	3.1641356201817e-14\\
2.15172727272727	4.05231403988182e-14\\
2.19212121212121	5.18474152499948e-14\\
2.23251515151515	6.56141807553468e-14\\
2.27290909090909	8.26005930321116e-14\\
2.31330303030303	1.03583808197527e-13\\
2.35369696969697	1.28896893158981e-13\\
2.39409090909091	1.59872115546023e-13\\
2.43448484848485	1.97064586870965e-13\\
2.47487878787879	2.41806574763359e-13\\
2.51527272727273	2.95485858003985e-13\\
2.55566666666667	3.59323681919932e-13\\
2.59606060606061	4.35318447955524e-13\\
2.63645454545455	5.25024468345237e-13\\
2.67684848484848	6.3066218913832e-13\\
2.71724242424242	7.54896145593875e-13\\
2.75763636363636	9.00224339517308e-13\\
2.7980303030303	1.06969988422634e-12\\
2.83842424242424	1.26654242649238e-12\\
2.87881818181818	1.49474876920408e-12\\
2.91921212121212	1.75842673755255e-12\\
2.95960606060606	2.06196171248507e-12\\
3	2.41068276451983e-12\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	1.29202515320347\\
-0.958606060606061	0.00020782186706316\\
-0.918212121212121	2.57008048170958e-06\\
-0.877818181818182	7.48037006095958e-08\\
-0.837424242424242	3.27893954789255e-09\\
-0.797030303030303	1.81485085533026e-10\\
-0.756636363636364	1.15539519209683e-11\\
-0.716242424242424	7.97955755392986e-13\\
-0.675848484848485	5.73480929419078e-14\\
-0.635454545454545	4.15055973174069e-15\\
-0.595060606060606	2.94049159801782e-16\\
-0.554666666666667	2.22044604925031e-16\\
-0.514272727272727	2.22044604925031e-16\\
-0.473878787878788	2.22044604925031e-16\\
-0.433484848484848	2.22044604925031e-16\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.22044604925031e-16\\
0.0916363636363636	2.22044604925031e-16\\
0.132030303030303	2.22044604925031e-16\\
0.172424242424242	2.22044604925031e-16\\
0.212818181818182	2.22044604925031e-16\\
0.253212121212121	2.22044604925031e-16\\
0.293606060606061	2.22044604925031e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	2.22044604925031e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	2.22044604925031e-16\\
0.495575757575757	2.22044604925031e-16\\
0.535969696969697	2.22044604925031e-16\\
0.576363636363637	2.22044604925031e-16\\
0.616757575757576	2.22044604925031e-16\\
0.657151515151515	2.22044604925031e-16\\
0.697545454545455	2.22044604925031e-16\\
0.737939393939394	2.22044604925031e-16\\
0.778333333333333	2.22044604925031e-16\\
0.818727272727273	2.22044604925031e-16\\
0.859121212121212	2.22044604925031e-16\\
0.899515151515151	2.22044604925031e-16\\
0.939909090909091	2.22044604925031e-16\\
0.98030303030303	2.22044604925031e-16\\
1.02069696969697	2.22044604925031e-16\\
1.06109090909091	2.22044604925031e-16\\
1.10148484848485	2.22044604925031e-16\\
1.14187878787879	2.22044604925031e-16\\
1.18227272727273	2.22044604925031e-16\\
1.22266666666667	2.22044604925031e-16\\
1.26306060606061	2.22044604925031e-16\\
1.30345454545455	2.22044604925031e-16\\
1.34384848484848	2.22044604925031e-16\\
1.38424242424242	2.22044604925031e-16\\
1.42463636363636	2.22044604925031e-16\\
1.4650303030303	2.80116233103025e-16\\
1.50542424242424	4.31187708473939e-16\\
1.54581818181818	6.53987663997333e-16\\
1.58621212121212	9.78167349106093e-16\\
1.62660606060606	1.44388855288446e-15\\
1.667	2.10494922335826e-15\\
1.70739393939394	3.03266294660321e-15\\
1.74778787878788	4.3206313153854e-15\\
1.78818181818182	6.09056546116008e-15\\
1.82857575757576	8.49933113828174e-15\\
1.8689696969697	1.1747410635093e-14\\
1.90936363636364	1.60889943313246e-14\\
1.94975757575758	2.18439348030832e-14\\
1.99015151515151	2.94118168655321e-14\\
2.03054545454545	3.92884177026599e-14\\
2.07093939393939	5.20848521222829e-14\\
2.11133333333333	6.85497188488499e-14\\
2.15172727272727	8.95945844821047e-14\\
2.19212121212121	1.16323162162295e-13\\
2.23251515151515	1.50064561950939e-13\\
2.27290909090909	1.92411009322425e-13\\
2.31330303030303	2.45260446833607e-13\\
2.35369696969697	3.10864451869708e-13\\
2.39409090909091	3.91881920236828e-13\\
2.43448484848485	4.91438981173455e-13\\
2.47487878787879	6.13195623984322e-13\\
2.51527272727273	7.61419529867918e-13\\
2.55566666666667	9.41067614531792e-13\\
2.59606060606061	1.15787579779656e-12\\
2.63645454545455	1.41845752551846e-12\\
2.67684848484848	1.73041157676105e-12\\
2.71724242424242	2.10243969518022e-12\\
2.75763636363636	2.54447458802051e-12\\
2.7980303030303	3.06781883893914e-12\\
2.83842424242424	3.68529528206269e-12\\
2.87881818181818	4.411409384243e-12\\
2.91921212121212	5.26252418041988e-12\\
2.95960606060606	6.25704830333513e-12\\
3	7.41563764360067e-12\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.32\columnwidth,-0.33\columnwidth)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1,
yminorticks=true,tick label style={font=\footnotesize},tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 15},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	0.690174546978024\\
-0.958606060606061	1.74812313953332e-05\\
-0.918212121212121	7.95251566820809e-08\\
-0.877818181818182	1.04091535391149e-09\\
-0.837424242424242	2.2640112007366e-11\\
-0.797030303030303	6.58584298207643e-13\\
-0.756636363636364	2.28705943072782e-14\\
-0.716242424242424	1.11022302462516e-15\\
-0.675848484848485	2.22044604925031e-16\\
-0.635454545454545	4.44089209850063e-16\\
-0.595060606060606	4.44089209850063e-16\\
-0.554666666666667	2.22044604925031e-16\\
-0.514272727272727	2.22044604925031e-16\\
-0.473878787878788	2.22044604925031e-16\\
-0.433484848484848	0\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	0\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	0\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	0\\
-0.0295454545454545	0\\
0.010848484848485	9.88098491916389e-15\\
0.0512424242424242	2.22044604925031e-15\\
0.0916363636363636	1.33226762955019e-15\\
0.132030303030303	5.55111512312578e-16\\
0.172424242424242	3.33066907387547e-16\\
0.212818181818182	4.44089209850063e-16\\
0.253212121212121	3.33066907387547e-16\\
0.293606060606061	3.33066907387547e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	3.33066907387547e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	1.11022302462516e-16\\
0.495575757575757	1.11022302462516e-16\\
0.535969696969697	1.11022302462516e-16\\
0.576363636363637	1.11022302462516e-16\\
0.616757575757576	1.11022302462516e-16\\
0.657151515151515	1.11022302462516e-16\\
0.697545454545455	1.11022302462516e-16\\
0.737939393939394	2.22044604925031e-16\\
0.778333333333333	1.11022302462516e-16\\
0.818727272727273	0\\
0.859121212121212	1.11022302462516e-16\\
0.899515151515151	1.11022302462516e-16\\
0.939909090909091	0\\
0.98030303030303	1.11022302462516e-16\\
1.02069696969697	1.11022302462516e-16\\
1.06109090909091	0\\
1.10148484848485	0\\
1.14187878787879	1.11022302462516e-16\\
1.18227272727273	0\\
1.22266666666667	1.11022302462516e-16\\
1.26306060606061	0\\
1.30345454545455	1.11022302462516e-16\\
1.34384848484848	1.11022302462516e-16\\
1.38424242424242	1.11022302462516e-16\\
1.42463636363636	0\\
1.4650303030303	1.11022302462516e-16\\
1.50542424242424	1.11022302462516e-16\\
1.54581818181818	0\\
1.58621212121212	1.11022302462516e-16\\
1.62660606060606	0\\
1.667	0\\
1.70739393939394	1.11022302462516e-16\\
1.74778787878788	0\\
1.78818181818182	0\\
1.82857575757576	0\\
1.8689696969697	0\\
1.90936363636364	1.11022302462516e-16\\
1.94975757575758	0\\
1.99015151515151	2.22044604925031e-16\\
2.03054545454545	0\\
2.07093939393939	0\\
2.11133333333333	1.11022302462516e-16\\
2.15172727272727	0\\
2.19212121212121	0\\
2.23251515151515	1.11022302462516e-16\\
2.27290909090909	0\\
2.31330303030303	0\\
2.35369696969697	1.11022302462516e-16\\
2.39409090909091	2.22044604925031e-16\\
2.43448484848485	2.22044604925031e-16\\
2.47487878787879	2.22044604925031e-16\\
2.51527272727273	2.22044604925031e-16\\
2.55566666666667	3.88578058618805e-16\\
2.59606060606061	4.44089209850063e-16\\
2.63645454545455	4.44089209850063e-16\\
2.67684848484848	5.55111512312578e-16\\
2.71724242424242	7.21644966006352e-16\\
2.75763636363636	8.88178419700125e-16\\
2.7980303030303	1.22124532708767e-15\\
2.83842424242424	1.33226762955019e-15\\
2.87881818181818	1.83186799063151e-15\\
2.91921212121212	2.22044604925031e-15\\
2.95960606060606	2.72004641033163e-15\\
3	3.27515792264421e-15\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	0.883919739682352\\
-0.958606060606061	1.7473261315547e-05\\
-0.918212121212121	7.52958028953828e-08\\
-0.877818181818182	9.37781055115431e-10\\
-0.837424242424242	1.94064572475632e-11\\
-0.797030303030303	5.36289875104736e-13\\
-0.756636363636364	1.76287987958604e-14\\
-0.716242424242424	6.41048012222399e-16\\
-0.675848484848485	2.22044604925031e-16\\
-0.635454545454545	2.22044604925031e-16\\
-0.595060606060606	2.22044604925031e-16\\
-0.554666666666667	2.22044604925031e-16\\
-0.514272727272727	2.22044604925031e-16\\
-0.473878787878788	2.22044604925031e-16\\
-0.433484848484848	2.22044604925031e-16\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.22044604925031e-16\\
0.0916363636363636	2.22044604925031e-16\\
0.132030303030303	2.22044604925031e-16\\
0.172424242424242	2.22044604925031e-16\\
0.212818181818182	2.22044604925031e-16\\
0.253212121212121	2.22044604925031e-16\\
0.293606060606061	2.22044604925031e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	2.22044604925031e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	2.22044604925031e-16\\
0.495575757575757	2.22044604925031e-16\\
0.535969696969697	2.22044604925031e-16\\
0.576363636363637	2.22044604925031e-16\\
0.616757575757576	2.22044604925031e-16\\
0.657151515151515	2.22044604925031e-16\\
0.697545454545455	2.22044604925031e-16\\
0.737939393939394	2.22044604925031e-16\\
0.778333333333333	2.22044604925031e-16\\
0.818727272727273	2.22044604925031e-16\\
0.859121212121212	2.22044604925031e-16\\
0.899515151515151	2.22044604925031e-16\\
0.939909090909091	2.22044604925031e-16\\
0.98030303030303	2.22044604925031e-16\\
1.02069696969697	2.22044604925031e-16\\
1.06109090909091	2.22044604925031e-16\\
1.10148484848485	2.22044604925031e-16\\
1.14187878787879	2.22044604925031e-16\\
1.18227272727273	2.22044604925031e-16\\
1.22266666666667	2.22044604925031e-16\\
1.26306060606061	2.22044604925031e-16\\
1.30345454545455	2.22044604925031e-16\\
1.34384848484848	2.22044604925031e-16\\
1.38424242424242	2.22044604925031e-16\\
1.42463636363636	2.22044604925031e-16\\
1.4650303030303	2.22044604925031e-16\\
1.50542424242424	2.22044604925031e-16\\
1.54581818181818	2.22044604925031e-16\\
1.58621212121212	2.22044604925031e-16\\
1.62660606060606	2.22044604925031e-16\\
1.667	2.22044604925031e-16\\
1.70739393939394	2.22044604925031e-16\\
1.74778787878788	2.22044604925031e-16\\
1.78818181818182	2.22044604925031e-16\\
1.82857575757576	2.22044604925031e-16\\
1.8689696969697	2.22044604925031e-16\\
1.90936363636364	2.22044604925031e-16\\
1.94975757575758	2.22044604925031e-16\\
1.99015151515151	2.22044604925031e-16\\
2.03054545454545	2.22044604925031e-16\\
2.07093939393939	2.22044604925031e-16\\
2.11133333333333	2.22044604925031e-16\\
2.15172727272727	2.22044604925031e-16\\
2.19212121212121	2.22044604925031e-16\\
2.23251515151515	2.22044604925031e-16\\
2.27290909090909	2.22044604925031e-16\\
2.31330303030303	2.22044604925031e-16\\
2.35369696969697	2.22044604925031e-16\\
2.39409090909091	2.65429576184138e-16\\
2.43448484848485	3.51446431550004e-16\\
2.47487878787879	4.62444533144833e-16\\
2.51527272727273	6.04854068766477e-16\\
2.55566666666667	7.8655058498377e-16\\
2.59606060606061	1.01713285327519e-15\\
2.63645454545455	1.30824501310703e-15\\
2.67684848484848	1.67394853804065e-15\\
2.71724242424242	2.13115006034618e-15\\
2.75763636363636	2.70009160007608e-15\\
2.7980303030303	3.40491027520208e-15\\
2.83842424242424	4.27427511919208e-15\\
2.87881818181818	5.3421092001321e-15\\
2.91921212121212	6.64840581989757e-15\\
2.95960606060606	8.24014817155489e-15\\
3	1.01723424466401e-14\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.25\columnwidth,
height=0.25\columnwidth,
at={(0.64\columnwidth,-0.33\columnwidth)},
scale only axis,
xmin=-0.999,
xmax=3,
ymode=log,
ymin=1.2204e-16,
ymax=1.1,
yminorticks=true,tick label style={font=\footnotesize},tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries\small},
title={k = 18},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	0.483493920595924\\
-0.958606060606061	1.48000510913349e-06\\
-0.918212121212121	2.34157671030744e-09\\
-0.877818181818182	1.31050725826753e-11\\
-0.837424242424242	1.34114941374719e-13\\
-0.797030303030303	1.77635683940025e-15\\
-0.756636363636364	6.66133814775094e-16\\
-0.716242424242424	0\\
-0.675848484848485	2.22044604925031e-16\\
-0.635454545454545	0\\
-0.595060606060606	2.22044604925031e-16\\
-0.554666666666667	0\\
-0.514272727272727	0\\
-0.473878787878788	0\\
-0.433484848484848	4.44089209850063e-16\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	0\\
0.010848484848485	1.02140518265514e-14\\
0.0512424242424242	1.99840144432528e-15\\
0.0916363636363636	1.11022302462516e-15\\
0.132030303030303	6.66133814775094e-16\\
0.172424242424242	4.44089209850063e-16\\
0.212818181818182	5.55111512312578e-16\\
0.253212121212121	1.11022302462516e-16\\
0.293606060606061	4.44089209850063e-16\\
0.334	1.11022302462516e-16\\
0.374393939393939	2.22044604925031e-16\\
0.414787878787879	3.33066907387547e-16\\
0.455181818181818	1.11022302462516e-16\\
0.495575757575757	1.11022302462516e-16\\
0.535969696969697	2.22044604925031e-16\\
0.576363636363637	2.22044604925031e-16\\
0.616757575757576	3.33066907387547e-16\\
0.657151515151515	0\\
0.697545454545455	0\\
0.737939393939394	2.22044604925031e-16\\
0.778333333333333	2.22044604925031e-16\\
0.818727272727273	0\\
0.859121212121212	1.11022302462516e-16\\
0.899515151515151	0\\
0.939909090909091	0\\
0.98030303030303	0\\
1.02069696969697	0\\
1.06109090909091	0\\
1.10148484848485	0\\
1.14187878787879	1.11022302462516e-16\\
1.18227272727273	1.11022302462516e-16\\
1.22266666666667	0\\
1.26306060606061	0\\
1.30345454545455	0\\
1.34384848484848	1.11022302462516e-16\\
1.38424242424242	0\\
1.42463636363636	0\\
1.4650303030303	1.11022302462516e-16\\
1.50542424242424	0\\
1.54581818181818	0\\
1.58621212121212	0\\
1.62660606060606	1.11022302462516e-16\\
1.667	1.11022302462516e-16\\
1.70739393939394	1.11022302462516e-16\\
1.74778787878788	1.11022302462516e-16\\
1.78818181818182	2.22044604925031e-16\\
1.82857575757576	1.11022302462516e-16\\
1.8689696969697	0\\
1.90936363636364	1.11022302462516e-16\\
1.94975757575758	0\\
1.99015151515151	2.22044604925031e-16\\
2.03054545454545	0\\
2.07093939393939	0\\
2.11133333333333	1.11022302462516e-16\\
2.15172727272727	0\\
2.19212121212121	1.11022302462516e-16\\
2.23251515151515	0\\
2.27290909090909	0\\
2.31330303030303	2.22044604925031e-16\\
2.35369696969697	1.11022302462516e-16\\
2.39409090909091	2.22044604925031e-16\\
2.43448484848485	2.22044604925031e-16\\
2.47487878787879	0\\
2.51527272727273	5.55111512312578e-17\\
2.55566666666667	0\\
2.59606060606061	5.55111512312578e-17\\
2.63645454545455	0\\
2.67684848484848	1.11022302462516e-16\\
2.71724242424242	5.55111512312578e-17\\
2.75763636363636	1.11022302462516e-16\\
2.7980303030303	1.11022302462516e-16\\
2.83842424242424	5.55111512312578e-17\\
2.87881818181818	0\\
2.91921212121212	1.11022302462516e-16\\
2.95960606060606	1.11022302462516e-16\\
3	5.55111512312578e-17\\
};
\addlegendentry{Error}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.999	0.604720507385568\\
-0.958606060606061	1.46911807364623e-06\\
-0.918212121212121	2.20594567913652e-09\\
-0.877818181818182	1.17565481408897e-11\\
-0.837424242424242	1.14857434057775e-13\\
-0.797030303030303	1.58474085787901e-15\\
-0.756636363636364	2.22044604925031e-16\\
-0.716242424242424	2.22044604925031e-16\\
-0.675848484848485	2.22044604925031e-16\\
-0.635454545454545	2.22044604925031e-16\\
-0.595060606060606	2.22044604925031e-16\\
-0.554666666666667	2.22044604925031e-16\\
-0.514272727272727	2.22044604925031e-16\\
-0.473878787878788	2.22044604925031e-16\\
-0.433484848484848	2.22044604925031e-16\\
-0.393090909090909	2.22044604925031e-16\\
-0.35269696969697	2.22044604925031e-16\\
-0.31230303030303	2.22044604925031e-16\\
-0.271909090909091	2.22044604925031e-16\\
-0.231515151515151	2.22044604925031e-16\\
-0.191121212121212	2.22044604925031e-16\\
-0.150727272727273	2.22044604925031e-16\\
-0.110333333333333	2.22044604925031e-16\\
-0.0699393939393939	2.22044604925031e-16\\
-0.0295454545454545	2.22044604925031e-16\\
0.010848484848485	2.22044604925031e-16\\
0.0512424242424242	2.22044604925031e-16\\
0.0916363636363636	2.22044604925031e-16\\
0.132030303030303	2.22044604925031e-16\\
0.172424242424242	2.22044604925031e-16\\
0.212818181818182	2.22044604925031e-16\\
0.253212121212121	2.22044604925031e-16\\
0.293606060606061	2.22044604925031e-16\\
0.334	2.22044604925031e-16\\
0.374393939393939	2.22044604925031e-16\\
0.414787878787879	2.22044604925031e-16\\
0.455181818181818	2.22044604925031e-16\\
0.495575757575757	2.22044604925031e-16\\
0.535969696969697	2.22044604925031e-16\\
0.576363636363637	2.22044604925031e-16\\
0.616757575757576	2.22044604925031e-16\\
0.657151515151515	2.22044604925031e-16\\
0.697545454545455	2.22044604925031e-16\\
0.737939393939394	2.22044604925031e-16\\
0.778333333333333	2.22044604925031e-16\\
0.818727272727273	2.22044604925031e-16\\
0.859121212121212	2.22044604925031e-16\\
0.899515151515151	2.22044604925031e-16\\
0.939909090909091	2.22044604925031e-16\\
0.98030303030303	2.22044604925031e-16\\
1.02069696969697	2.22044604925031e-16\\
1.06109090909091	2.22044604925031e-16\\
1.10148484848485	2.22044604925031e-16\\
1.14187878787879	2.22044604925031e-16\\
1.18227272727273	2.22044604925031e-16\\
1.22266666666667	2.22044604925031e-16\\
1.26306060606061	2.22044604925031e-16\\
1.30345454545455	2.22044604925031e-16\\
1.34384848484848	2.22044604925031e-16\\
1.38424242424242	2.22044604925031e-16\\
1.42463636363636	2.22044604925031e-16\\
1.4650303030303	2.22044604925031e-16\\
1.50542424242424	2.22044604925031e-16\\
1.54581818181818	2.22044604925031e-16\\
1.58621212121212	2.22044604925031e-16\\
1.62660606060606	2.22044604925031e-16\\
1.667	2.22044604925031e-16\\
1.70739393939394	2.22044604925031e-16\\
1.74778787878788	2.22044604925031e-16\\
1.78818181818182	2.22044604925031e-16\\
1.82857575757576	2.22044604925031e-16\\
1.8689696969697	2.22044604925031e-16\\
1.90936363636364	2.22044604925031e-16\\
1.94975757575758	2.22044604925031e-16\\
1.99015151515151	2.22044604925031e-16\\
2.03054545454545	2.22044604925031e-16\\
2.07093939393939	2.22044604925031e-16\\
2.11133333333333	2.22044604925031e-16\\
2.15172727272727	2.22044604925031e-16\\
2.19212121212121	2.22044604925031e-16\\
2.23251515151515	2.22044604925031e-16\\
2.27290909090909	2.22044604925031e-16\\
2.31330303030303	2.22044604925031e-16\\
2.35369696969697	2.22044604925031e-16\\
2.39409090909091	2.22044604925031e-16\\
2.43448484848485	2.22044604925031e-16\\
2.47487878787879	2.22044604925031e-16\\
2.51527272727273	2.22044604925031e-16\\
2.55566666666667	2.22044604925031e-16\\
2.59606060606061	2.22044604925031e-16\\
2.63645454545455	2.22044604925031e-16\\
2.67684848484848	2.22044604925031e-16\\
2.71724242424242	2.22044604925031e-16\\
2.75763636363636	2.22044604925031e-16\\
2.7980303030303	2.22044604925031e-16\\
2.83842424242424	2.22044604925031e-16\\
2.87881818181818	2.22044604925031e-16\\
2.91921212121212	2.22044604925031e-16\\
2.95960606060606	2.22044604925031e-16\\
3	2.22044604925031e-16\\
};
\addlegendentry{Estimate}

\end{axis}
\end{tikzpicture}%

==> badfov.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8in,
height=0.8in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-499999.9,
xmax=500000.100000001,
ymin=-500000,
ymax=500000,
axis background/.style={fill=white},
every x tick label/.append style={alias=XTick,inner xsep=0pt},
every x tick scale label/.style={at=(XTick.base east),anchor=base west}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
500000.100000001	1.37068813807794e-10\\
500000.099038618	-31.0061746539286\\
500000.084618179	-124.023473352914\\
500000.022132089	-279.04821320303\\
499999.853910296	-496.074232368956\\
499999.499230706	-775.092854568888\\
499998.854335223	-1116.09283939692\\
499997.792450425	-1519.06031849662\\
499996.163812955	-1983.97871762622\\
499993.795699673	-2510.82866465574\\
499990.492462648	-3099.58788354956\\
499986.035569081	-3750.231074394\\
499980.183646254	-4462.72977953813\\
499972.672531613	-5237.0522359247\\
499963.215328101	-6073.16321369621\\
499951.502464886	-6971.02384116934\\
499937.2017636	-7930.59141628021\\
499919.95851027	-8951.8192046113\\
499899.395533074	-10034.6562241205\\
499875.11328612	-11179.0470167006\\
499846.689939405	-12384.9314067067\\
499813.681475165	-13652.2442466009\\
499775.621790806	-14980.9151498689\\
499732.022808625	-16370.8682113778\\
499682.374592543	-17822.0217153478\\
499626.145472074	-19334.2878311286\\
499562.782173766	-20907.5722969734\\
499491.709960352	-22541.7740920197\\
499412.332777869	-24236.7850966938\\
499324.033410991	-25992.4897417669\\
499226.173646846	-27808.7646463025\\
499118.094447586	-29685.4782447462\\
498999.116131982	-31622.4904034178\\
498868.538566327	-33619.65202668\\
498725.641364934	-35676.8046530689\\
498569.684100515	-37793.7800416836\\
498399.906524736	-39970.3997491408\\
498215.528799245	-42206.4746974196\\
498015.751737485	-44501.804732928\\
497799.757057568	-46856.1781771362\\
497566.707646544	-49269.3713691396\\
497315.747836353	-51741.1482005187\\
497046.003691776	-54271.2596428847\\
496756.583310681	-56859.443268507\\
496446.577136887	-59505.4227644353\\
496115.058285934	-62208.9074405413\\
495761.082884079	-64969.5917319188\\
495383.690420805	-67787.1546960942\\
494981.904115156	-70661.2595055152\\
494554.731296178	-73591.5529357956\\
494101.163797771	-76577.6648502128\\
493620.178368228	-79619.2076809648\\
493110.737094745	-82715.7759077088\\
492571.787843176	-85866.9455339177\\
492002.264713293	-89072.2735616048\\
491401.088509825	-92331.2974649803\\
490767.167229505	-95643.5346636186\\
490099.396564382	-99008.4819957262\\
489396.660421624	-102425.615192118\\
488657.831460025	-105894.388351518\\
487881.771643433	-109414.233417822\\
487067.332811287	-112984.559659962\\
486213.357266453	-116604.753155034\\
485318.678380514	-120274.176275364\\
484382.121216684	-123992.167180189\\
483402.50317047	-127758.039312657\\
482378.634628206	-131571.080902851\\
481309.319643569	-135430.554477558\\
480193.356632155	-139335.696377508\\
479029.539084189	-143285.716282842\\
477816.656295408	-147279.796747543\\
476553.494116151	-151317.092743604\\
475238.835718666	-155396.731215699\\
473871.4623826	-159517.810647144\\
472450.154298661	-163679.40063793\\
470973.691390358	-167880.541495636\\
469440.854153765	-172120.243840008\\
467850.424515176	-176397.488222039\\
466201.18670652	-180711.224758341\\
464491.928158384	-185060.372781648\\
462721.440410436	-189443.820508269\\
460888.520039053	-193860.424723318\\
458991.969601888	-198309.010484555\\
457030.598599118	-202788.370845672\\
455003.224451066	-207297.266599846\\
452908.67349186	-211834.426044419\\
450745.781978773	-216398.544767498\\
448513.397116845	-220988.285457344\\
446210.378098368	-225602.277735347\\
443835.597156773	-230239.118013426\\
441387.940634429	-234897.369376662\\
438866.310063845	-239575.561491979\\
436269.623261707	-244272.19054367\\
433596.815435173	-248985.719196563\\
430846.840299805	-253714.576587614\\
428018.671208488	-258457.158346688\\
425111.302290641	-263211.826647296\\
422123.749601015	-267976.910288031\\
419055.052277319	-272750.704805421\\
415904.273705878	-277531.472618929\\
412670.502694523	-282317.443208775\\
409352.854651851	-287106.813327272\\
405950.472771962	-291897.747244313\\
402462.529223769	-296688.377027652\\
398888.226343923	-301476.802858586\\
395226.797832369	-306261.093383605\\
391477.509949526	-311039.286102593\\
387639.662714036	-315809.387794079\\
383712.591100014	-320569.374978057\\
379695.666232689	-325317.194416831\\
375588.296581305	-330050.763654325\\
371389.92914811	-334767.971594264\\
367100.050652254	-339466.679117572\\
362718.188707365	-344144.71973935\\
358243.912991568	-348799.900305694\\
353676.836408675	-353430.001730624\\
349016.61623925	-358032.779773329\\
344262.955280245	-362605.965855904\\
339415.602971848	-367147.267921699\\
334474.356510216	-371654.37133436\\
329439.061944691	-376124.939817615\\
324309.615258117	-380556.616435775\\
319085.963428852	-384947.0246149\\
313768.105473046	-389293.769204526\\
308356.09346575	-393594.437579789\\
302850.033539407	-397846.600783741\\
297250.086858275	-402047.814709588\\
291556.470567313	-406195.621322554\\
285769.458714052	-410287.549920979\\
279889.383141999	-414321.118436241\\
273916.634354073	-418293.83477103\\
267851.662344615	-422203.198175415\\
261694.977398491	-426046.700660138\\
255447.150855822	-429821.828446466\\
249108.815840874	-433526.063451912\\
242680.66795366	-437156.884811036\\
236163.465922805	-440711.770430529\\
229558.032218251	-444188.198577676\\
222865.253622372	-447583.649501271\\
216086.08175813	-450895.607083974\\
209221.533572857	-454121.560525063\\
202272.691776352	-457259.006052453\\
195240.70523192	-460305.448662813\\
188126.789299089	-463258.403888547\\
180932.226126703	-466115.399590349\\
173658.364895173	-468873.977773984\\
166306.62200666	-471531.696429888\\
158878.481222044	-474086.131394141\\
151375.493743525	-476534.878229278\\
143799.278241793	-478875.554123391\\
136151.520826701	-481105.799805896\\
128433.974960463	-483223.281478283\\
120648.46131242	-485225.692758151\\
112796.867554479	-487110.756634731\\
104881.148096387	-488876.227434106\\
96903.3237600436	-490519.89279224\\
88865.4813921371	-492039.575633942\\
80769.7734144273	-493433.136155778\\
72618.4173110686	-494698.473810976\\
64413.6950524388	-495833.529294279\\
56157.9524549915	-496836.28652469\\
47853.5984767317	-497704.774624011\\
39503.1044479749	-498437.069889051\\
31109.0032371258	-499031.297755344\\
22673.8883512886	-499485.634750191\\
14200.4129715908	-499798.310432827\\
5691.28892318433	-499967.609319484\\
-2850.71442003742	-499991.872791091\\
-11422.7712958863	-499869.500981364\\
-20022.0007792897	-499598.954643006\\
-28645.4680723831	-499178.756989729\\
-37290.1858589186	-498607.495511811\\
-45953.1157225419	-497883.823762891\\
-54631.1696284048	-497006.463115711\\
-63321.211467492	-495974.204484504\\
-72020.0586629635	-494785.910011756\\
-80724.4838377177	-493440.51471705\\
-89431.2165423018	-491937.028105743\\
-98136.9450422071	-490274.535735218\\
-106838.318163499	-488452.200736491\\
-115531.947195649	-486469.265288962\\
-124214.407850349	-484325.05204614\\
-132882.242274991	-482018.965510188\\
-141531.961119449	-479550.493353183\\
-150160.045654649	-476919.207682994\\
-158762.949941409	-474124.766251777\\
-167337.103047885	-471166.913605053\\
-175878.911313904	-468045.482169461\\
-184384.760660403	-464760.393277271\\
-192851.018942073	-461311.658125817\\
-201274.03834127	-457699.378670082\\
-209650.157801159	-453923.748446705\\
-217975.705495988	-449985.053327747\\
-226247.001336331	-445883.672202636\\
-234460.359507047	-441620.07758677\\
-242612.091035658	-437194.83615532\\
-250698.506388777	-432608.609200886\\
-258715.918094158	-427862.153013682\\
-266660.64338587	-422956.319183075\\
-274529.006870072	-417892.054819328\\
-282317.343208775	-412670.402694523\\
-290021.999818966	-407292.501301703\\
-297639.339584384	-401759.584831393\\
-305165.743577244	-396072.983064724\\
-312597.613787111	-390234.121182491\\
-319931.375854142	-384244.519489596\\
-327163.481803845	-378105.793054376\\
-334290.412780501	-371819.651262477\\
-341308.681776348	-365387.897284989\\
-348214.836353633	-358812.427460693\\
-355005.461356601	-352095.230592357\\
-361677.181610479	-345238.387157127\\
-368226.664604525	-338244.068431191\\
-374650.623156178	-331114.535528951\\
-380945.818053375	-323852.138357107\\
-387109.060672087	-316459.314484109\\
-393137.215566133	-308938.587925586\\
-399027.203026366	-301292.567846445\\
-404776.00160632	-293523.947180447\\
-410380.650611432	-285635.501168181\\
-415838.252548993	-277630.08581445\\
-421145.975536005	-269510.636266219\\
-426301.055662133	-261280.165112336\\
-431300.799305041	-252941.760606396\\
-436142.585395352	-244498.584814169\\
-440823.867628626	-235953.871687151\\
-445342.1766217	-227310.92506389\\
-449695.122010867	-218573.116600824\\
-453880.394489385	-209743.883634473\\
-457895.767781889	-200826.726976942\\
-461739.100553339	-191825.208646735\\
-465408.338250219	-182742.949537028\\
-468901.514871752	-173583.627023586\\
-472216.754669012	-164350.972514631\\
-475352.273769851	-155048.768945025\\
-478306.381727681	-145680.848217216\\
-481077.482992221	-136251.088591479\\
-483664.078300406	-126763.41202805\\
-486064.765985767	-117221.781483811\\
-488278.243204665	-107630.198166256\\
-490303.307077876	-97992.698747543\\
-492138.855746128	-88313.3525414524\\
-493783.889338276	-78596.2586461815\\
-495237.510850931	-68845.5430559023\\
-496498.926938447	-59065.3557440859\\
-497567.448612294	-49259.8677216258\\
-498442.491848947	-39433.2680728303\\
-499123.578105534	-29589.7609723865\\
-499610.334742611	-19733.5626864237\\
-499902.495353531	-9868.89856083153\\
-499999.9	2.01552347510282e-11\\
-499902.495353531	9868.89856083163\\
-499610.334742611	19733.5626864238\\
-499123.578105534	29589.7609723865\\
-498442.491848947	39433.2680728304\\
-497567.448612294	49259.8677216258\\
-496498.926938447	59065.355744086\\
-495237.510850931	68845.5430559024\\
-493783.889338276	78596.2586461816\\
-492138.855746128	88313.3525414524\\
-490303.307077876	97992.698747543\\
-488278.243204665	107630.198166256\\
-486064.765985767	117221.781483811\\
-483664.078300406	126763.41202805\\
-481077.482992221	136251.088591479\\
-478306.381727681	145680.848217216\\
-475352.273769851	155048.768945025\\
-472216.754669012	164350.972514631\\
-468901.514871752	173583.627023586\\
-465408.338250219	182742.949537028\\
-461739.100553339	191825.208646735\\
-457895.767781889	200826.726976942\\
-453880.394489385	209743.883634473\\
-449695.122010867	218573.116600823\\
-445342.1766217	227310.92506389\\
-440823.867628626	235953.871687151\\
-436142.585395352	244498.584814169\\
-431300.799305041	252941.760606396\\
-426301.055662133	261280.165112336\\
-421145.975536005	269510.636266219\\
-415838.252548993	277630.08581445\\
-410380.650611432	285635.501168181\\
-404776.00160632	293523.947180447\\
-399027.203026366	301292.567846445\\
-393137.215566133	308938.587925586\\
-387109.060672087	316459.314484109\\
-380945.818053375	323852.138357107\\
-374650.623156178	331114.535528951\\
-368226.664604525	338244.068431191\\
-361677.181610479	345238.387157127\\
-355005.461356601	352095.230592357\\
-348214.836353633	358812.427460693\\
-341308.681776348	365387.897284989\\
-334290.412780501	371819.651262477\\
-327163.481803845	378105.793054376\\
-319931.375854142	384244.519489596\\
-312597.613787111	390234.121182491\\
-305165.743577244	396072.983064724\\
-297639.339584384	401759.584831393\\
-290021.999818966	407292.501301703\\
-282317.343208775	412670.402694523\\
-274529.006870072	417892.054819329\\
-266660.64338587	422956.319183075\\
-258715.918094158	427862.153013682\\
-250698.506388778	432608.609200886\\
-242612.091035658	437194.83615532\\
-234460.359507047	441620.07758677\\
-226247.001336331	445883.672202636\\
-217975.705495988	449985.053327747\\
-209650.157801159	453923.748446705\\
-201274.03834127	457699.378670082\\
-192851.018942073	461311.658125817\\
-184384.760660403	464760.393277271\\
-175878.911313904	468045.482169462\\
-167337.103047885	471166.913605053\\
-158762.949941409	474124.766251776\\
-150160.045654649	476919.207682994\\
-141531.961119448	479550.493353183\\
-132882.242274991	482018.965510188\\
-124214.407850348	484325.052046139\\
-115531.947195649	486469.265288962\\
-106838.318163499	488452.200736491\\
-98136.9450422071	490274.535735218\\
-89431.2165423019	491937.028105743\\
-80724.4838377177	493440.51471705\\
-72020.0586629635	494785.910011756\\
-63321.2114674919	495974.204484504\\
-54631.1696284047	497006.463115711\\
-45953.1157225419	497883.823762891\\
-37290.1858589185	498607.495511811\\
-28645.4680723831	499178.756989729\\
-20022.0007792898	499598.954643006\\
-11422.7712958864	499869.500981364\\
-2850.7144200375	499991.872791091\\
5691.28892318427	499967.609319484\\
14200.4129715907	499798.310432827\\
22673.8883512886	499485.634750191\\
31109.0032371257	499031.297755344\\
39503.1044479748	498437.069889052\\
47853.5984767317	497704.774624011\\
56157.9524549913	496836.28652469\\
64413.6950524386	495833.529294279\\
72618.4173110685	494698.473810976\\
80769.7734144271	493433.136155778\\
88865.4813921369	492039.575633942\\
96903.3237600433	490519.89279224\\
104881.148096387	488876.227434106\\
112796.867554479	487110.756634731\\
120648.46131242	485225.692758151\\
128433.974960463	483223.281478283\\
136151.520826701	481105.799805896\\
143799.278241793	478875.554123391\\
151375.493743525	476534.878229278\\
158878.481222043	474086.131394141\\
166306.62200666	471531.696429888\\
173658.364895172	468873.977773984\\
180932.226126703	466115.399590349\\
188126.789299089	463258.403888547\\
195240.70523192	460305.448662813\\
202272.691776351	457259.006052453\\
209221.533572857	454121.560525063\\
216086.081758129	450895.607083974\\
222865.253622372	447583.649501271\\
229558.032218251	444188.198577676\\
236163.465922805	440711.770430529\\
242680.667953659	437156.884811036\\
249108.815840873	433526.063451912\\
255447.150855822	429821.828446466\\
261694.977398491	426046.700660138\\
267851.662344615	422203.198175415\\
273916.634354073	418293.83477103\\
279889.383141999	414321.118436241\\
285769.458714052	410287.549920979\\
291556.470567313	406195.621322554\\
297250.086858275	402047.814709588\\
302850.033539407	397846.600783741\\
308356.09346575	393594.437579789\\
313768.105473046	389293.769204526\\
319085.963428852	384947.0246149\\
324309.615258117	380556.616435775\\
329439.061944691	376124.939817615\\
334474.356510216	371654.37133436\\
339415.602971848	367147.267921699\\
344262.955280245	362605.965855904\\
349016.616239251	358032.779773329\\
353676.836408675	353430.001730624\\
358243.912991568	348799.900305694\\
362718.188707365	344144.71973935\\
367100.050652254	339466.679117572\\
371389.92914811	334767.971594264\\
375588.296581305	330050.763654325\\
379695.666232689	325317.19441683\\
383712.591100014	320569.374978057\\
387639.662714036	315809.387794079\\
391477.509949526	311039.286102593\\
395226.797832369	306261.093383605\\
398888.226343923	301476.802858586\\
402462.529223769	296688.377027652\\
405950.472771963	291897.747244313\\
409352.854651851	287106.813327272\\
412670.502694523	282317.443208775\\
415904.273705877	277531.472618929\\
419055.052277319	272750.704805421\\
422123.749601015	267976.910288031\\
425111.30229064	263211.826647296\\
428018.671208488	258457.158346688\\
430846.840299805	253714.576587614\\
433596.815435173	248985.719196563\\
436269.623261707	244272.19054367\\
438866.310063845	239575.561491979\\
441387.940634429	234897.369376662\\
443835.597156773	230239.118013426\\
446210.378098369	225602.277735347\\
448513.397116845	220988.285457344\\
450745.781978773	216398.544767498\\
452908.67349186	211834.426044419\\
455003.224451066	207297.266599846\\
457030.598599118	202788.370845672\\
458991.969601888	198309.010484555\\
460888.520039053	193860.424723318\\
462721.440410436	189443.820508269\\
464491.928158384	185060.372781648\\
466201.18670652	180711.224758341\\
467850.424515176	176397.488222039\\
469440.854153766	172120.243840008\\
470973.691390358	167880.541495636\\
472450.154298661	163679.40063793\\
473871.462382601	159517.810647144\\
475238.835718666	155396.731215699\\
476553.494116151	151317.092743604\\
477816.656295408	147279.796747543\\
479029.539084189	143285.716282842\\
480193.356632156	139335.696377507\\
481309.319643569	135430.554477558\\
482378.634628206	131571.080902851\\
483402.50317047	127758.039312657\\
484382.121216684	123992.167180188\\
485318.678380514	120274.176275363\\
486213.357266453	116604.753155034\\
487067.332811287	112984.559659962\\
487881.771643433	109414.233417822\\
488657.831460025	105894.388351518\\
489396.660421624	102425.615192118\\
490099.396564382	99008.481995726\\
490767.167229505	95643.5346636184\\
491401.088509825	92331.2974649801\\
492002.264713293	89072.2735616045\\
492571.787843176	85866.9455339175\\
493110.737094745	82715.7759077087\\
493620.178368228	79619.2076809647\\
494101.163797771	76577.6648502127\\
494554.731296177	73591.5529357955\\
494981.904115156	70661.2595055151\\
495383.690420805	67787.1546960942\\
495761.082884079	64969.5917319188\\
496115.058285934	62208.9074405413\\
496446.577136887	59505.4227644353\\
496756.583310682	56859.443268507\\
497046.003691776	54271.2596428847\\
497315.747836353	51741.1482005187\\
497566.707646544	49269.3713691396\\
497799.757057568	46856.1781771363\\
498015.751737485	44501.8047329281\\
498215.528799245	42206.4746974198\\
498399.906524736	39970.399749141\\
498569.684100515	37793.7800416837\\
498725.641364934	35676.804653069\\
498868.538566327	33619.6520266801\\
498999.116131982	31622.4904034179\\
499118.094447586	29685.4782447463\\
499226.173646847	27808.7646463026\\
499324.033410991	25992.4897417669\\
499412.332777869	24236.7850966938\\
499491.709960352	22541.7740920198\\
499562.782173766	20907.5722969734\\
499626.145472074	19334.2878311286\\
499682.374592543	17822.0217153478\\
499732.022808625	16370.8682113777\\
499775.621790806	14980.9151498688\\
499813.681475165	13652.2442466007\\
499846.689939404	12384.9314067066\\
499875.11328612	11179.0470167004\\
499899.395533074	10034.6562241202\\
499919.95851027	8951.8192046111\\
499937.2017636	7930.59141627989\\
499951.502464885	6971.02384116895\\
499963.215328101	6073.16321369575\\
499972.672531612	5237.05223592423\\
499980.183646254	4462.72977953765\\
499986.03556908	3750.2310743934\\
499990.492462647	3099.58788354902\\
499993.795699673	2510.82866465513\\
499996.163812955	1983.97871762561\\
499997.792450424	1519.060318496\\
499998.854335222	1116.09283939623\\
499999.499230706	775.092854568145\\
499999.853910295	496.074232368155\\
500000.022132089	279.048213202273\\
500000.084618178	124.023473352216\\
500000.099038617	31.0061746530555\\
500000.1	-9.1066908263462e-10\\
};
\end{axis}
\end{tikzpicture}%

==> bounddepiction.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.158in,
height=1.294in,
at={(0.834in,1.579in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-1.20807052559775,
ymax=1.20807052559775,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
zmin=0,
zmax=2e-07,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 0, k = 6},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	7.08770304125943e-08\\
2.53483353675618	-0.0787430916015346	7.09262820791808e-08\\
2.5273486988732	-0.15713105248283	7.10742079467749e-08\\
2.51491953514648	-0.234811028584049	7.13213208778357e-08\\
2.4976140391231	-0.311434700092105	7.16684764847485e-08\\
2.47552669387745	-0.386660501051781	7.21168743160484e-08\\
2.44877777166791	-0.460155782444387	7.26680593613937e-08\\
2.4175124441949	-0.531598900687313	7.33239237118376e-08\\
2.38189971133882	-0.600681214179459	7.40867081538616e-08\\
2.34213115784748	-0.667108971341809	7.49590034086303e-08\\
2.29841954893964	-0.73060507456962	7.59437506492952e-08\\
2.25099727718145	-0.790910705610948	7.70442408362141e-08\\
2.20011467426061	-0.84778679910177	7.82641122991459e-08\\
2.14603820241862	-0.901015352305174	7.96073458631169e-08\\
2.08904854129328	-0.950400560503676	8.10782566562835e-08\\
2.02943858676258	-0.995769768960224	8.26814815485839e-08\\
1.96751137906042	-1.03697423387339	8.44219609433332e-08\\
1.90357797794912	-1.07388968628227	8.63049133734258e-08\\
1.83795530307855	-1.10641669440013	8.83358010314729e-08\\
1.77096395783723	-1.13448082134406	9.05202839802393e-08\\
1.70292605500551	-1.15803257664698	9.28641603358678e-08\\
1.63416306235896	-1.17704716125021	9.53732891803205e-08\\
1.56499368604405	-1.19152400683435	9.80534923284779e-08\\
1.49573180906659	-1.20148611129702	1.0091043033561e-07\\
1.42668450160305	-1.20697917286024	1.03949447267395e-07\\
1.35815011907808	-1.20807052559775	1.07175377751199e-07\\
1.2904165030605	-1.2048478789942	1.10592308667236e-07\\
1.22375929903235	-1.19741786332332	1.14203286503815e-07\\
1.15844040399968	-1.18590438093132	1.18009959874116e-07\\
1.09470655576648	-1.17044676061077	1.22012144953211e-07\\
1.03278807451478	-1.15119770766954	1.26207299620951e-07\\
0.972897766167493	-1.12832103532345	1.30589889858968e-07\\
0.915229995911265	-1.10198915257215	1.35150629401883e-07\\
0.859959939298639	-1.07238026803371	1.39875570702498e-07\\
0.807243017632406	-1.03967524554717	1.44745021786666e-07\\
0.757214523995221	-1.00405401112271	1.49732259256952e-07\\
0.709989446513134	-0.965691354231671	1.54802002004166e-07\\
0.665662496519696	-0.924751875772209	1.59908602049607e-07\\
0.624308351714798	-0.881383685395227	1.64993896342836e-07\\
0.585982129170666	-0.835710195169182	1.69984642312283e-07\\
0.550720112193507	-0.787818902065601	1.74789422508509e-07\\
0.518540772897265	-0.737745205843634	1.79294833047622e-07\\
0.489446167140945	-0.685447644074551	1.83360630253126e-07\\
0.463423844383378	-0.630767410772769	1.86813216750297e-07\\
0.440449535756599	-0.573356908071478	1.89436201405832e-07\\
0.420491122547633	-0.512541118717525	1.90955231786829e-07\\
0.403515040788244	-0.447013267163507	1.91010208076074e-07\\
0.389498533584103	-0.374039482000873	1.89095046311062e-07\\
0.378457606364011	-0.286673724319834	1.84393412747736e-07\\
0.370543357947554	-0.155029458014025	1.75174302495e-07\\
0.370543357947554	0.155029458014023	1.75174302495e-07\\
0.37845760636401	0.286673724319835	1.84393412747741e-07\\
0.389498533584102	0.37403948200087	1.89095046311061e-07\\
0.403515040788244	0.447013267163506	1.91010208076075e-07\\
0.420491122547633	0.512541118717525	1.90955231786829e-07\\
0.440449535756599	0.573356908071476	1.89436201405829e-07\\
0.463423844383379	0.630767410772769	1.86813216750296e-07\\
0.489446167140945	0.685447644074551	1.83360630253125e-07\\
0.518540772897266	0.737745205843635	1.79294833047621e-07\\
0.550720112193507	0.7878189020656	1.74789422508508e-07\\
0.585982129170666	0.835710195169182	1.69984642312284e-07\\
0.624308351714799	0.881383685395227	1.64993896342834e-07\\
0.665662496519696	0.924751875772209	1.59908602049607e-07\\
0.709989446513134	0.965691354231672	1.54802002004167e-07\\
0.757214523995221	1.00405401112271	1.49732259256952e-07\\
0.807243017632405	1.03967524554717	1.44745021786667e-07\\
0.859959939298638	1.07238026803371	1.39875570702499e-07\\
0.915229995911264	1.10198915257215	1.35150629401884e-07\\
0.972897766167492	1.12832103532345	1.30589889858968e-07\\
1.03278807451478	1.15119770766954	1.26207299620951e-07\\
1.09470655576648	1.17044676061077	1.22012144953212e-07\\
1.15844040399968	1.18590438093132	1.18009959874116e-07\\
1.22375929903235	1.19741786332332	1.14203286503814e-07\\
1.29041650306051	1.2048478789942	1.10592308667236e-07\\
1.35815011907808	1.20807052559775	1.07175377751199e-07\\
1.42668450160305	1.20697917286024	1.03949447267395e-07\\
1.49573180906659	1.20148611129702	1.0091043033561e-07\\
1.56499368604405	1.19152400683435	9.80534923284779e-08\\
1.63416306235896	1.17704716125021	9.5373289180321e-08\\
1.70292605500551	1.15803257664698	9.28641603358673e-08\\
1.77096395783723	1.13448082134406	9.05202839802383e-08\\
1.83795530307855	1.10641669440013	8.83358010314723e-08\\
1.90357797794912	1.07388968628227	8.63049133734258e-08\\
1.96751137906042	1.03697423387339	8.44219609433332e-08\\
2.02943858676258	0.995769768960223	8.26814815485837e-08\\
2.08904854129329	0.950400560503675	8.1078256656284e-08\\
2.14603820241861	0.901015352305175	7.96073458631163e-08\\
2.2001146742606	0.847786799101772	7.82641122991454e-08\\
2.25099727718145	0.790910705610949	7.70442408362138e-08\\
2.29841954893964	0.730605074569619	7.59437506492951e-08\\
2.34213115784748	0.66710897134181	7.49590034086308e-08\\
2.38189971133882	0.600681214179459	7.40867081538617e-08\\
2.41751244419489	0.531598900687312	7.33239237118369e-08\\
2.44877777166791	0.460155782444387	7.26680593613941e-08\\
2.47552669387745	0.38666050105178	7.21168743160483e-08\\
2.4976140391231	0.311434700092104	7.16684764847484e-08\\
2.51491953514648	0.234811028584052	7.13213208778354e-08\\
2.5273486988732	0.157131052482829	7.10742079467751e-08\\
2.53483353675618	0.0787430916015339	7.09262820791804e-08\\
2.53733304951	3.04113273559558e-16	7.08770304125943e-08\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	0\\
2.53483353675618	-0.0787430916015346	0\\
2.5273486988732	-0.15713105248283	0\\
2.51491953514648	-0.234811028584049	0\\
2.4976140391231	-0.311434700092105	0\\
2.47552669387745	-0.386660501051781	0\\
2.44877777166791	-0.460155782444387	0\\
2.4175124441949	-0.531598900687313	0\\
2.38189971133882	-0.600681214179459	0\\
2.34213115784748	-0.667108971341809	0\\
2.29841954893964	-0.73060507456962	0\\
2.25099727718145	-0.790910705610948	0\\
2.20011467426061	-0.84778679910177	0\\
2.14603820241862	-0.901015352305174	0\\
2.08904854129328	-0.950400560503676	0\\
2.02943858676258	-0.995769768960224	0\\
1.96751137906042	-1.03697423387339	0\\
1.90357797794912	-1.07388968628227	0\\
1.83795530307855	-1.10641669440013	0\\
1.77096395783723	-1.13448082134406	0\\
1.70292605500551	-1.15803257664698	0\\
1.63416306235896	-1.17704716125021	0\\
1.56499368604405	-1.19152400683435	0\\
1.49573180906659	-1.20148611129702	0\\
1.42668450160305	-1.20697917286024	0\\
1.35815011907808	-1.20807052559775	0\\
1.2904165030605	-1.2048478789942	0\\
1.22375929903235	-1.19741786332332	0\\
1.15844040399968	-1.18590438093132	0\\
1.09470655576648	-1.17044676061077	0\\
1.03278807451478	-1.15119770766954	0\\
0.972897766167493	-1.12832103532345	0\\
0.915229995911265	-1.10198915257215	0\\
0.859959939298639	-1.07238026803371	0\\
0.807243017632406	-1.03967524554717	0\\
0.757214523995221	-1.00405401112271	0\\
0.709989446513134	-0.965691354231671	0\\
0.665662496519696	-0.924751875772209	0\\
0.624308351714798	-0.881383685395227	0\\
0.585982129170666	-0.835710195169182	0\\
0.550720112193507	-0.787818902065601	0\\
0.518540772897265	-0.737745205843634	0\\
0.489446167140945	-0.685447644074551	0\\
0.463423844383378	-0.630767410772769	0\\
0.440449535756599	-0.573356908071478	0\\
0.420491122547633	-0.512541118717525	0\\
0.403515040788244	-0.447013267163507	0\\
0.389498533584103	-0.374039482000873	0\\
0.378457606364011	-0.286673724319834	0\\
0.370543357947554	-0.155029458014025	0\\
0.370543357947554	0.155029458014023	0\\
0.37845760636401	0.286673724319835	0\\
0.389498533584102	0.37403948200087	0\\
0.403515040788244	0.447013267163506	0\\
0.420491122547633	0.512541118717525	0\\
0.440449535756599	0.573356908071476	0\\
0.463423844383379	0.630767410772769	0\\
0.489446167140945	0.685447644074551	0\\
0.518540772897266	0.737745205843635	0\\
0.550720112193507	0.7878189020656	0\\
0.585982129170666	0.835710195169182	0\\
0.624308351714799	0.881383685395227	0\\
0.665662496519696	0.924751875772209	0\\
0.709989446513134	0.965691354231672	0\\
0.757214523995221	1.00405401112271	0\\
0.807243017632405	1.03967524554717	0\\
0.859959939298638	1.07238026803371	0\\
0.915229995911264	1.10198915257215	0\\
0.972897766167492	1.12832103532345	0\\
1.03278807451478	1.15119770766954	0\\
1.09470655576648	1.17044676061077	0\\
1.15844040399968	1.18590438093132	0\\
1.22375929903235	1.19741786332332	0\\
1.29041650306051	1.2048478789942	0\\
1.35815011907808	1.20807052559775	0\\
1.42668450160305	1.20697917286024	0\\
1.49573180906659	1.20148611129702	0\\
1.56499368604405	1.19152400683435	0\\
1.63416306235896	1.17704716125021	0\\
1.70292605500551	1.15803257664698	0\\
1.77096395783723	1.13448082134406	0\\
1.83795530307855	1.10641669440013	0\\
1.90357797794912	1.07388968628227	0\\
1.96751137906042	1.03697423387339	0\\
2.02943858676258	0.995769768960223	0\\
2.08904854129329	0.950400560503675	0\\
2.14603820241861	0.901015352305175	0\\
2.2001146742606	0.847786799101772	0\\
2.25099727718145	0.790910705610949	0\\
2.29841954893964	0.730605074569619	0\\
2.34213115784748	0.66710897134181	0\\
2.38189971133882	0.600681214179459	0\\
2.41751244419489	0.531598900687312	0\\
2.44877777166791	0.460155782444387	0\\
2.47552669387745	0.38666050105178	0\\
2.4976140391231	0.311434700092104	0\\
2.51491953514648	0.234811028584052	0\\
2.5273486988732	0.157131052482829	0\\
2.53483353675618	0.0787430916015339	0\\
2.53733304951	3.04113273559558e-16	0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	0 0 \\
3	0 0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	-1.20807052559775 0\\
0	1.20807052559775 0\\
};
 \end{axis}

\begin{axis}[%
width=1.158in,
height=1.294in,
at={(2.501in,1.579in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-1.20807052559775,
ymax=1.20807052559775,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
zmin=0,
zmax=3e-11,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 1, k = 6},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	1.02897960440556e-11\\
2.53483353675618	-0.0787430916015346	1.02932141584246e-11\\
2.5273486988732	-0.15713105248283	1.0303475420426e-11\\
2.51491953514648	-0.234811028584049	1.03206006117745e-11\\
2.4976140391231	-0.311434700092105	1.0344624452286e-11\\
2.47552669387745	-0.386660501051781	1.03755957260042e-11\\
2.44877777166791	-0.460155782444387	1.04135774591638e-11\\
2.4175124441949	-0.531598900687313	1.0458647151423e-11\\
2.38189971133882	-0.600681214179459	1.05108970622602e-11\\
2.34213115784748	-0.667108971341809	1.0570434554946e-11\\
2.29841954893964	-0.73060507456962	1.06373825010829e-11\\
2.25099727718145	-0.790910705610948	1.07118797493604e-11\\
2.20011467426061	-0.84778679910177	1.07940816629494e-11\\
2.14603820241862	-0.901015352305174	1.08841607308435e-11\\
2.08904854129328	-0.950400560503676	1.09823072595379e-11\\
2.02943858676258	-0.995769768960224	1.10887301527077e-11\\
1.96751137906042	-1.03697423387339	1.12036577881098e-11\\
1.90357797794912	-1.07388968628227	1.13273390028357e-11\\
1.83795530307855	-1.10641669440013	1.14600442003926e-11\\
1.77096395783723	-1.13448082134406	1.16020665960236e-11\\
1.70292605500551	-1.15803257664698	1.1753723620349e-11\\
1.63416306235896	-1.17704716125021	1.19153585060689e-11\\
1.56499368604405	-1.19152400683435	1.20873420883951e-11\\
1.49573180906659	-1.20148611129702	1.22700748575073e-11\\
1.42668450160305	-1.20697917286024	1.24639893112325e-11\\
1.35815011907808	-1.20807052559775	1.26695526690779e-11\\
1.2904165030605	-1.2048478789942	1.28872700258618e-11\\
1.22375929903235	-1.19741786332332	1.31176880459984e-11\\
1.15844040399968	-1.18590438093132	1.33613993302833e-11\\
1.09470655576648	-1.17044676061077	1.3619047629007e-11\\
1.03278807451478	-1.15119770766954	1.38913341332194e-11\\
0.972897766167493	-1.12832103532345	1.41790251570705e-11\\
0.915229995911265	-1.10198915257215	1.44829616391723e-11\\
0.859959939298639	-1.07238026803371	1.48040710564977e-11\\
0.807243017632406	-1.03967524554717	1.51433825867105e-11\\
0.757214523995221	-1.00405401112271	1.5502046716468e-11\\
0.709989446513134	-0.965691354231671	1.58813610450511e-11\\
0.665662496519696	-0.924751875772209	1.62828048971328e-11\\
0.624308351714798	-0.881383685395227	1.6708086754674e-11\\
0.585982129170666	-0.835710195169182	1.71592108519533e-11\\
0.550720112193507	-0.787818902065601	1.76385733286383e-11\\
0.518540772897265	-0.737745205843634	1.81491056567052e-11\\
0.489446167140945	-0.685447644074551	1.86944969132492e-11\\
0.463423844383378	-0.630767410772769	1.92795543209882e-11\\
0.440449535756599	-0.573356908071478	1.99108224902782e-11\\
0.420491122547633	-0.512541118717525	2.05977320083677e-11\\
0.403515040788244	-0.447013267163507	2.13549695247812e-11\\
0.389498533584103	-0.374039482000873	2.22081347237617e-11\\
0.378457606364011	-0.286673724319834	2.3210912890524e-11\\
0.370543357947554	-0.155029458014025	2.45306653144439e-11\\
0.370543357947554	0.155029458014023	2.45306653144437e-11\\
0.37845760636401	0.286673724319835	2.32109128905245e-11\\
0.389498533584102	0.37403948200087	2.22081347237618e-11\\
0.403515040788244	0.447013267163506	2.13549695247812e-11\\
0.420491122547633	0.512541118717525	2.05977320083678e-11\\
0.440449535756599	0.573356908071476	1.99108224902778e-11\\
0.463423844383379	0.630767410772769	1.92795543209881e-11\\
0.489446167140945	0.685447644074551	1.86944969132492e-11\\
0.518540772897266	0.737745205843635	1.81491056567051e-11\\
0.550720112193507	0.7878189020656	1.76385733286383e-11\\
0.585982129170666	0.835710195169182	1.71592108519534e-11\\
0.624308351714799	0.881383685395227	1.67080867546737e-11\\
0.665662496519696	0.924751875772209	1.62828048971329e-11\\
0.709989446513134	0.965691354231672	1.58813610450512e-11\\
0.757214523995221	1.00405401112271	1.55020467164681e-11\\
0.807243017632405	1.03967524554717	1.51433825867106e-11\\
0.859959939298638	1.07238026803371	1.48040710564976e-11\\
0.915229995911264	1.10198915257215	1.44829616391724e-11\\
0.972897766167492	1.12832103532345	1.41790251570705e-11\\
1.03278807451478	1.15119770766954	1.38913341332194e-11\\
1.09470655576648	1.17044676061077	1.36190476290071e-11\\
1.15844040399968	1.18590438093132	1.33613993302834e-11\\
1.22375929903235	1.19741786332332	1.31176880459984e-11\\
1.29041650306051	1.2048478789942	1.28872700258617e-11\\
1.35815011907808	1.20807052559775	1.2669552669078e-11\\
1.42668450160305	1.20697917286024	1.24639893112325e-11\\
1.49573180906659	1.20148611129702	1.22700748575073e-11\\
1.56499368604405	1.19152400683435	1.2087342088395e-11\\
1.63416306235896	1.17704716125021	1.1915358506069e-11\\
1.70292605500551	1.15803257664698	1.17537236203489e-11\\
1.77096395783723	1.13448082134406	1.16020665960235e-11\\
1.83795530307855	1.10641669440013	1.14600442003926e-11\\
1.90357797794912	1.07388968628227	1.13273390028358e-11\\
1.96751137906042	1.03697423387339	1.12036577881098e-11\\
2.02943858676258	0.995769768960223	1.10887301527077e-11\\
2.08904854129329	0.950400560503675	1.0982307259538e-11\\
2.14603820241861	0.901015352305175	1.08841607308435e-11\\
2.2001146742606	0.847786799101772	1.07940816629492e-11\\
2.25099727718145	0.790910705610949	1.07118797493604e-11\\
2.29841954893964	0.730605074569619	1.06373825010828e-11\\
2.34213115784748	0.66710897134181	1.05704345549462e-11\\
2.38189971133882	0.600681214179459	1.05108970622602e-11\\
2.41751244419489	0.531598900687312	1.04586471514229e-11\\
2.44877777166791	0.460155782444387	1.04135774591638e-11\\
2.47552669387745	0.38666050105178	1.03755957260042e-11\\
2.4976140391231	0.311434700092104	1.0344624452286e-11\\
2.51491953514648	0.234811028584052	1.03206006117746e-11\\
2.5273486988732	0.157131052482829	1.03034754204261e-11\\
2.53483353675618	0.0787430916015339	1.02932141584246e-11\\
2.53733304951	3.04113273559558e-16	1.02897960440556e-11\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	0\\
2.53483353675618	-0.0787430916015346	0\\
2.5273486988732	-0.15713105248283	0\\
2.51491953514648	-0.234811028584049	0\\
2.4976140391231	-0.311434700092105	0\\
2.47552669387745	-0.386660501051781	0\\
2.44877777166791	-0.460155782444387	0\\
2.4175124441949	-0.531598900687313	0\\
2.38189971133882	-0.600681214179459	0\\
2.34213115784748	-0.667108971341809	0\\
2.29841954893964	-0.73060507456962	0\\
2.25099727718145	-0.790910705610948	0\\
2.20011467426061	-0.84778679910177	0\\
2.14603820241862	-0.901015352305174	0\\
2.08904854129328	-0.950400560503676	0\\
2.02943858676258	-0.995769768960224	0\\
1.96751137906042	-1.03697423387339	0\\
1.90357797794912	-1.07388968628227	0\\
1.83795530307855	-1.10641669440013	0\\
1.77096395783723	-1.13448082134406	0\\
1.70292605500551	-1.15803257664698	0\\
1.63416306235896	-1.17704716125021	0\\
1.56499368604405	-1.19152400683435	0\\
1.49573180906659	-1.20148611129702	0\\
1.42668450160305	-1.20697917286024	0\\
1.35815011907808	-1.20807052559775	0\\
1.2904165030605	-1.2048478789942	0\\
1.22375929903235	-1.19741786332332	0\\
1.15844040399968	-1.18590438093132	0\\
1.09470655576648	-1.17044676061077	0\\
1.03278807451478	-1.15119770766954	0\\
0.972897766167493	-1.12832103532345	0\\
0.915229995911265	-1.10198915257215	0\\
0.859959939298639	-1.07238026803371	0\\
0.807243017632406	-1.03967524554717	0\\
0.757214523995221	-1.00405401112271	0\\
0.709989446513134	-0.965691354231671	0\\
0.665662496519696	-0.924751875772209	0\\
0.624308351714798	-0.881383685395227	0\\
0.585982129170666	-0.835710195169182	0\\
0.550720112193507	-0.787818902065601	0\\
0.518540772897265	-0.737745205843634	0\\
0.489446167140945	-0.685447644074551	0\\
0.463423844383378	-0.630767410772769	0\\
0.440449535756599	-0.573356908071478	0\\
0.420491122547633	-0.512541118717525	0\\
0.403515040788244	-0.447013267163507	0\\
0.389498533584103	-0.374039482000873	0\\
0.378457606364011	-0.286673724319834	0\\
0.370543357947554	-0.155029458014025	0\\
0.370543357947554	0.155029458014023	0\\
0.37845760636401	0.286673724319835	0\\
0.389498533584102	0.37403948200087	0\\
0.403515040788244	0.447013267163506	0\\
0.420491122547633	0.512541118717525	0\\
0.440449535756599	0.573356908071476	0\\
0.463423844383379	0.630767410772769	0\\
0.489446167140945	0.685447644074551	0\\
0.518540772897266	0.737745205843635	0\\
0.550720112193507	0.7878189020656	0\\
0.585982129170666	0.835710195169182	0\\
0.624308351714799	0.881383685395227	0\\
0.665662496519696	0.924751875772209	0\\
0.709989446513134	0.965691354231672	0\\
0.757214523995221	1.00405401112271	0\\
0.807243017632405	1.03967524554717	0\\
0.859959939298638	1.07238026803371	0\\
0.915229995911264	1.10198915257215	0\\
0.972897766167492	1.12832103532345	0\\
1.03278807451478	1.15119770766954	0\\
1.09470655576648	1.17044676061077	0\\
1.15844040399968	1.18590438093132	0\\
1.22375929903235	1.19741786332332	0\\
1.29041650306051	1.2048478789942	0\\
1.35815011907808	1.20807052559775	0\\
1.42668450160305	1.20697917286024	0\\
1.49573180906659	1.20148611129702	0\\
1.56499368604405	1.19152400683435	0\\
1.63416306235896	1.17704716125021	0\\
1.70292605500551	1.15803257664698	0\\
1.77096395783723	1.13448082134406	0\\
1.83795530307855	1.10641669440013	0\\
1.90357797794912	1.07388968628227	0\\
1.96751137906042	1.03697423387339	0\\
2.02943858676258	0.995769768960223	0\\
2.08904854129329	0.950400560503675	0\\
2.14603820241861	0.901015352305175	0\\
2.2001146742606	0.847786799101772	0\\
2.25099727718145	0.790910705610949	0\\
2.29841954893964	0.730605074569619	0\\
2.34213115784748	0.66710897134181	0\\
2.38189971133882	0.600681214179459	0\\
2.41751244419489	0.531598900687312	0\\
2.44877777166791	0.460155782444387	0\\
2.47552669387745	0.38666050105178	0\\
2.4976140391231	0.311434700092104	0\\
2.51491953514648	0.234811028584052	0\\
2.5273486988732	0.157131052482829	0\\
2.53483353675618	0.0787430916015339	0\\
2.53733304951	3.04113273559558e-16	0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	0 0 \\
3	0 0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	-1.20807052559775 0\\
0	1.20807052559775 0\\
};
 \end{axis}

\begin{axis}[%
width=1.158in,
height=1.294in,
at={(4.169in,1.579in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Re},
ymin=-1.20807052559775,
ymax=1.20807052559775,
ylabel style={font=\color{white!15!black}},
ylabel={Im},
zmin=0,
zmax=3.09892809242459e-15,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={s = 2, k = 6},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=red, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	1.31238664896665e-15\\
2.53483353675618	-0.0787430916015346	1.31269784663199e-15\\
2.5273486988732	-0.15713105248283	1.31363214136199e-15\\
2.51491953514648	-0.234811028584049	1.31519164301044e-15\\
2.4976140391231	-0.311434700092105	1.317379883573e-15\\
2.47552669387745	-0.386660501051781	1.3202018407856e-15\\
2.44877777166791	-0.460155782444387	1.32366397164679e-15\\
2.4175124441949	-0.531598900687313	1.32777425636337e-15\\
2.38189971133882	-0.600681214179459	1.33254225338458e-15\\
2.34213115784748	-0.667108971341809	1.33797916637302e-15\\
2.29841954893964	-0.73060507456962	1.34409792416533e-15\\
2.25099727718145	-0.790910705610948	1.35091327501584e-15\\
2.20011467426061	-0.84778679910177	1.35844189668724e-15\\
2.14603820241862	-0.901015352305174	1.36670252427621e-15\\
2.08904854129328	-0.950400560503676	1.37571609804472e-15\\
2.02943858676258	-0.995769768960224	1.38550593398138e-15\\
1.96751137906042	-1.03697423387339	1.39609792037021e-15\\
1.90357797794912	-1.07388968628227	1.40752074430992e-15\\
1.83795530307855	-1.10641669440013	1.41980615294552e-15\\
1.77096395783723	-1.13448082134406	1.4329892551797e-15\\
1.70292605500551	-1.15803257664698	1.4471088708804e-15\\
1.63416306235896	-1.17704716125021	1.46220793616178e-15\\
1.56499368604405	-1.19152400683435	1.47833397527964e-15\\
1.49573180906659	-1.20148611129702	1.49553965217517e-15\\
1.42668450160305	-1.20697917286024	1.51388341788868e-15\\
1.35815011907808	-1.20807052559775	1.53343027417936e-15\\
1.2904165030605	-1.2048478789942	1.55425267904449e-15\\
1.22375929903235	-1.19741786332332	1.57643162688154e-15\\
1.15844040399968	-1.18590438093132	1.60005794540917e-15\\
1.09470655576648	-1.17044676061077	1.62523386407246e-15\\
1.03278807451478	-1.15119770766954	1.65207492582978e-15\\
0.972897766167493	-1.12832103532345	1.68071233792634e-15\\
0.915229995911265	-1.10198915257215	1.71129589045867e-15\\
0.859959939298639	-1.07238026803371	1.74399761878228e-15\\
0.807243017632406	-1.03967524554717	1.77901645423407e-15\\
0.757214523995221	-1.00405401112271	1.8165842086949e-15\\
0.709989446513134	-0.965691354231671	1.8569733911295e-15\\
0.665662496519696	-0.924751875772209	1.90050759068822e-15\\
0.624308351714798	-0.881383685395227	1.94757553816798e-15\\
0.585982129170666	-0.835710195169182	1.99865057979661e-15\\
0.550720112193507	-0.787818902065601	2.05431836268206e-15\\
0.518540772897265	-0.737745205843634	2.11531743413985e-15\\
0.489446167140945	-0.685447644074551	2.1826010260535e-15\\
0.463423844383378	-0.630767410772769	2.25743540779994e-15\\
0.440449535756599	-0.573356908071478	2.34156555658544e-15\\
0.420491122547633	-0.512541118717525	2.43751583903735e-15\\
0.403515040788244	-0.447013267163507	2.5491945421283e-15\\
0.389498533584103	-0.374039482000873	2.6832962675096e-15\\
0.378457606364011	-0.286673724319834	2.85340482479616e-15\\
0.370543357947554	-0.155029458014025	3.09892809242459e-15\\
0.370543357947554	0.155029458014023	3.09892809242457e-15\\
0.37845760636401	0.286673724319835	2.8534048247962e-15\\
0.389498533584102	0.37403948200087	2.6832962675096e-15\\
0.403515040788244	0.447013267163506	2.5491945421283e-15\\
0.420491122547633	0.512541118717525	2.43751583903735e-15\\
0.440449535756599	0.573356908071476	2.34156555658541e-15\\
0.463423844383379	0.630767410772769	2.25743540779993e-15\\
0.489446167140945	0.685447644074551	2.18260102605349e-15\\
0.518540772897266	0.737745205843635	2.11531743413984e-15\\
0.550720112193507	0.7878189020656	2.05431836268205e-15\\
0.585982129170666	0.835710195169182	1.99865057979662e-15\\
0.624308351714799	0.881383685395227	1.94757553816796e-15\\
0.665662496519696	0.924751875772209	1.90050759068823e-15\\
0.709989446513134	0.965691354231672	1.85697339112952e-15\\
0.757214523995221	1.00405401112271	1.81658420869492e-15\\
0.807243017632405	1.03967524554717	1.77901645423408e-15\\
0.859959939298638	1.07238026803371	1.74399761878228e-15\\
0.915229995911264	1.10198915257215	1.71129589045868e-15\\
0.972897766167492	1.12832103532345	1.68071233792634e-15\\
1.03278807451478	1.15119770766954	1.65207492582979e-15\\
1.09470655576648	1.17044676061077	1.62523386407246e-15\\
1.15844040399968	1.18590438093132	1.60005794540919e-15\\
1.22375929903235	1.19741786332332	1.57643162688154e-15\\
1.29041650306051	1.2048478789942	1.55425267904449e-15\\
1.35815011907808	1.20807052559775	1.53343027417937e-15\\
1.42668450160305	1.20697917286024	1.5138834178887e-15\\
1.49573180906659	1.20148611129702	1.49553965217515e-15\\
1.56499368604405	1.19152400683435	1.47833397527967e-15\\
1.63416306235896	1.17704716125021	1.46220793616178e-15\\
1.70292605500551	1.15803257664698	1.4471088708804e-15\\
1.77096395783723	1.13448082134406	1.4329892551797e-15\\
1.83795530307855	1.10641669440013	1.41980615294551e-15\\
1.90357797794912	1.07388968628227	1.40752074430992e-15\\
1.96751137906042	1.03697423387339	1.39609792037021e-15\\
2.02943858676258	0.995769768960223	1.38550593398137e-15\\
2.08904854129329	0.950400560503675	1.37571609804472e-15\\
2.14603820241861	0.901015352305175	1.36670252427622e-15\\
2.2001146742606	0.847786799101772	1.35844189668726e-15\\
2.25099727718145	0.790910705610949	1.35091327501585e-15\\
2.29841954893964	0.730605074569619	1.34409792416532e-15\\
2.34213115784748	0.66710897134181	1.33797916637302e-15\\
2.38189971133882	0.600681214179459	1.33254225338461e-15\\
2.41751244419489	0.531598900687312	1.32777425636336e-15\\
2.44877777166791	0.460155782444387	1.32366397164683e-15\\
2.47552669387745	0.38666050105178	1.3202018407856e-15\\
2.4976140391231	0.311434700092104	1.317379883573e-15\\
2.51491953514648	0.234811028584052	1.31519164301044e-15\\
2.5273486988732	0.157131052482829	1.31363214136199e-15\\
2.53483353675618	0.0787430916015339	1.31269784663199e-15\\
2.53733304951	3.04113273559558e-16	1.31238664896665e-15\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
2.53733304951	0	0\\
2.53483353675618	-0.0787430916015346	0\\
2.5273486988732	-0.15713105248283	0\\
2.51491953514648	-0.234811028584049	0\\
2.4976140391231	-0.311434700092105	0\\
2.47552669387745	-0.386660501051781	0\\
2.44877777166791	-0.460155782444387	0\\
2.4175124441949	-0.531598900687313	0\\
2.38189971133882	-0.600681214179459	0\\
2.34213115784748	-0.667108971341809	0\\
2.29841954893964	-0.73060507456962	0\\
2.25099727718145	-0.790910705610948	0\\
2.20011467426061	-0.84778679910177	0\\
2.14603820241862	-0.901015352305174	0\\
2.08904854129328	-0.950400560503676	0\\
2.02943858676258	-0.995769768960224	0\\
1.96751137906042	-1.03697423387339	0\\
1.90357797794912	-1.07388968628227	0\\
1.83795530307855	-1.10641669440013	0\\
1.77096395783723	-1.13448082134406	0\\
1.70292605500551	-1.15803257664698	0\\
1.63416306235896	-1.17704716125021	0\\
1.56499368604405	-1.19152400683435	0\\
1.49573180906659	-1.20148611129702	0\\
1.42668450160305	-1.20697917286024	0\\
1.35815011907808	-1.20807052559775	0\\
1.2904165030605	-1.2048478789942	0\\
1.22375929903235	-1.19741786332332	0\\
1.15844040399968	-1.18590438093132	0\\
1.09470655576648	-1.17044676061077	0\\
1.03278807451478	-1.15119770766954	0\\
0.972897766167493	-1.12832103532345	0\\
0.915229995911265	-1.10198915257215	0\\
0.859959939298639	-1.07238026803371	0\\
0.807243017632406	-1.03967524554717	0\\
0.757214523995221	-1.00405401112271	0\\
0.709989446513134	-0.965691354231671	0\\
0.665662496519696	-0.924751875772209	0\\
0.624308351714798	-0.881383685395227	0\\
0.585982129170666	-0.835710195169182	0\\
0.550720112193507	-0.787818902065601	0\\
0.518540772897265	-0.737745205843634	0\\
0.489446167140945	-0.685447644074551	0\\
0.463423844383378	-0.630767410772769	0\\
0.440449535756599	-0.573356908071478	0\\
0.420491122547633	-0.512541118717525	0\\
0.403515040788244	-0.447013267163507	0\\
0.389498533584103	-0.374039482000873	0\\
0.378457606364011	-0.286673724319834	0\\
0.370543357947554	-0.155029458014025	0\\
0.370543357947554	0.155029458014023	0\\
0.37845760636401	0.286673724319835	0\\
0.389498533584102	0.37403948200087	0\\
0.403515040788244	0.447013267163506	0\\
0.420491122547633	0.512541118717525	0\\
0.440449535756599	0.573356908071476	0\\
0.463423844383379	0.630767410772769	0\\
0.489446167140945	0.685447644074551	0\\
0.518540772897266	0.737745205843635	0\\
0.550720112193507	0.7878189020656	0\\
0.585982129170666	0.835710195169182	0\\
0.624308351714799	0.881383685395227	0\\
0.665662496519696	0.924751875772209	0\\
0.709989446513134	0.965691354231672	0\\
0.757214523995221	1.00405401112271	0\\
0.807243017632405	1.03967524554717	0\\
0.859959939298638	1.07238026803371	0\\
0.915229995911264	1.10198915257215	0\\
0.972897766167492	1.12832103532345	0\\
1.03278807451478	1.15119770766954	0\\
1.09470655576648	1.17044676061077	0\\
1.15844040399968	1.18590438093132	0\\
1.22375929903235	1.19741786332332	0\\
1.29041650306051	1.2048478789942	0\\
1.35815011907808	1.20807052559775	0\\
1.42668450160305	1.20697917286024	0\\
1.49573180906659	1.20148611129702	0\\
1.56499368604405	1.19152400683435	0\\
1.63416306235896	1.17704716125021	0\\
1.70292605500551	1.15803257664698	0\\
1.77096395783723	1.13448082134406	0\\
1.83795530307855	1.10641669440013	0\\
1.90357797794912	1.07388968628227	0\\
1.96751137906042	1.03697423387339	0\\
2.02943858676258	0.995769768960223	0\\
2.08904854129329	0.950400560503675	0\\
2.14603820241861	0.901015352305175	0\\
2.2001146742606	0.847786799101772	0\\
2.25099727718145	0.790910705610949	0\\
2.29841954893964	0.730605074569619	0\\
2.34213115784748	0.66710897134181	0\\
2.38189971133882	0.600681214179459	0\\
2.41751244419489	0.531598900687312	0\\
2.44877777166791	0.460155782444387	0\\
2.47552669387745	0.38666050105178	0\\
2.4976140391231	0.311434700092104	0\\
2.51491953514648	0.234811028584052	0\\
2.5273486988732	0.157131052482829	0\\
2.53483353675618	0.0787430916015339	0\\
2.53733304951	3.04113273559558e-16	0\\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	0 0 \\
3	0 0 \\
};
 \addplot3 [color=black, dashed]
 table[row sep=crcr] {%
0	-1.20807052559775 0 \\
0	1.20807052559775 0 \\
};
 \end{axis}
\end{tikzpicture}%

==> daisybound.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.226884195264898\\
2	0.0316657707908958\\
3	0.00419994850817343\\
4	0.000546169286632361\\
5	7.04263215091495e-05\\
6	9.04215313207797e-06\\
7	1.15803174742742e-06\\
8	1.48072933368406e-07\\
9	1.89130115374593e-08\\
10	2.41385866127209e-09\\
11	3.07909107477967e-10\\
12	3.92657253611775e-11\\
13	5.01264871713158e-12\\
14	6.52765301424244e-13\\
15	1.04903735951256e-13\\
};
\addlegendentry{Error w.r.t \mintinline{matlab}{logm}}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.675434186363572\\
2	0.0848531614521734\\
3	0.0106598972243211\\
4	0.00133917707824164\\
5	0.000168237573885431\\
6	2.11352790655732e-05\\
7	2.65517393566228e-06\\
8	3.33563072753738e-07\\
9	4.19047211975448e-08\\
10	5.26438866313111e-09\\
11	6.61352401459889e-10\\
12	8.30841009099463e-11\\
13	1.04376544317014e-11\\
14	1.31125725430547e-12\\
15	1.64730074004611e-13\\
};
\addlegendentry{Bound}

\end{axis}
\end{tikzpicture}%

==> krylbound1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=0.3\columnwidth,
at={(0.772in,0.473in)},
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00390777594414222\\
2	0.000339427000622663\\
3	2.80957671044206e-05\\
4	2.46237205527493e-06\\
5	2.36496650183965e-07\\
6	2.44316493212789e-08\\
7	2.66154407287756e-09\\
8	3.01350076121274e-10\\
9	3.50986921074475e-11\\
10	4.17436471473952e-12\\
11	5.05268171020071e-13\\
12	6.58162812688611e-14\\
13	2.26259592072669e-14\\
14	2.1201285991178e-14\\
15	2.14025175403291e-14\\
};
\addlegendentry{$\nicefrac{\|\mathbf{f}_k - \mathbf{f}\|_2}{\|\mathbf{1}\|_2}$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0.675434186363572\\
2	0.0848531614521734\\
3	0.0106598972243211\\
4	0.00133917707824164\\
5	0.000168237573885431\\
6	2.11352790655732e-05\\
7	2.65517393566228e-06\\
8	3.33563072753738e-07\\
9	4.19047211975448e-08\\
10	5.26438866313111e-09\\
11	6.61352401459889e-10\\
12	8.30841009099463e-11\\
13	1.04376544317014e-11\\
14	1.31125725430547e-12\\
15	1.64730074004611e-13\\
};
\addlegendentry{Bound}

\end{axis}
\end{tikzpicture}%

==> pseudoa005.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.27\columnwidth,
height=0.27\columnwidth,
at={(1.236in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
unbounded coords=jump,
xmin=-2,
xmax=3,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[] {%
pseudoa005-1.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa005-2.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa005-3.tsv};
\addplot [color=red, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[]{pseudoa005-4.tsv};
\end{axis}
\end{tikzpicture}%

==> pseudoa010.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.27\columnwidth,
height=0.27\columnwidth,
at={(1.236in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
unbounded coords=jump,
xmin=-2,
xmax=3,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[] {%
pseudoa010-1.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa010-2.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa010-3.tsv};
\addplot [color=red, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[]{pseudoa010-4.tsv};
\end{axis}
\end{tikzpicture}%

==> pseudoa030.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.27\columnwidth,
height=0.27\columnwidth,
at={(1.236in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
unbounded coords=jump,
xmin=-2,
xmax=3,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[contour prepared, contour prepared format=matlab, line width=2.0pt] table[] {%
pseudoa030-1.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa030-2.tsv};
\addplot [color=black, line width=2.0pt, forget plot]
  table[]{pseudoa030-3.tsv};
\addplot [color=red, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[]{pseudoa030-4.tsv};
\end{axis}
\end{tikzpicture}%
